Sherlock: Towards Multi-scene Video Abnormal Event Extraction and Localization via a Global-local Spatial-sensitive LLM

Prior studies on Video Anomaly Detection (VAD) mainly focus on detecting whether each video frame is abnormal or not in the video, which largely ignore the structured video semantic information (i.e., what, when, and where does the abnormal event happen). With this in mind, we propose a new chat-paradigm \textbf{M}ulti-scene Video Abnormal Event Extraction and Localization (M-VAE) task, aiming to extract the abnormal event quadruples (i.e., subject, event type, object, scene) and localize such event. Further, this paper believes that this new task faces two key challenges, i.e., global-local spatial modeling and global-local spatial balancing. To this end, this paper proposes a Global-local Spatial-sensitive Large Language Model (LLM) named Sherlock, i.e., acting like Sherlock Holmes to track down the criminal events, for this M-VAE task. Specifically, this model designs a Global-local Spatial-enhanced MoE (GSM) module and a Spatial Imbalance Regulator (SIR) to address the two challenges respectively. Extensive experiments on our M-VAE instruction dataset show the significant advantages of Sherlock over several advanced Video-LLMs. This justifies the importance of global-local spatial information for the M-VAE task and the effectiveness of Sherlock in capturing such information.

==> (inline-0) <==
\begin{tikzpicture}
        \footnotesize
        \label{fig:train}
        \begin{axis}[
            xmin=0, xmax=1200, % x轴范围
            ymin=0, ymax=6, % y轴范围
            ytick={0, 1, 2, 3, 4, 5, 6},
            xtick={0, 300, 600, 900, 1200, 1500}, % x轴刻度
            xlabel={(a) Training Steps ($\times 10^2$)},
            xlabel style={font=\fontsize{22pt}{28pt}\selectfont},
            ylabel={Training losses},
            ylabel near ticks,
            ylabel style={font=\fontsize{22pt}{28pt}\selectfont},
            legend style={font=\fontsize{22pt}{28pt}\selectfont},
            xtick align=outside,
            ytick align=outside,
            tick label style={font=\fontsize{22pt}{28pt}\selectfont},
            ytick style={font=\fontsize{22pt}{28pt}\selectfont},
            enlargelimits=false,
            xtick pos=bottom,
            ytick pos=left,
            grid=both,
            grid style={dashed},
            width=17cm,
            height=12cm,
            xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north}, % 手动调整xlabel位置
        ]
\addplot [only marks, mark=*, mark size=1pt, forget plot] coordinates {(230,1.0547)};
\draw[-stealth] (axis cs:230,1.0547) -- (axis cs:400,4.5) node[above, align=center] {\fontsize{22pt}{28pt}\selectfont Convergence \\ \fontsize{22pt}{28pt}\selectfont point};
\addplot [
            draw=none, % 不显示边界线
            fill=color3, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {%%add point
(0,3.0266)
(10,3.0031)
(20,3.0734)
(30,3.175)
(40,3.0031)
(50,3.1672)
(60,3.0734)
(70,3.1203)
(80,2.7891)
(90,3.0344)
(100,3.1047)
(110,2.8312)
(120,2.7688)
(130,3.1203)
(140,3.05)
(150,2.8625)
(160,2.7375)
(170,2.55)
(180,2.675)
(190,2.3781)
(200,2.4875)
(210,1.7688)
(220,1.5266)
(230,1.3547)
(240,1.3445)
(250,1.2762)
(260,1.2156)
(270,1.2273)
(280,1.156)
(290,1.148)
(300,1.1048)
(310,1.1043)
(320,1.0978)
(330,1.0516)
(340,0.9906)
(350,0.969)
(360,0.977)
(370,0.9086)
(380,0.8793)
(390,0.893)
(400,0.81)
(410,0.7874)
(420,0.75)
(430,0.721)
(440,0.7177)
(450,0.6883)
(460,0.6631)
(470,0.6543)
(480,0.6445)
(490,0.6211)
(500,0.6074)
(510,0.5801)
(520,0.5625)
(530,0.5977)
(540,0.5176)
(550,0.5029)
(560,0.5684)
(570,0.5902)
(580,0.5658)
(590,0.5814)
(600,0.5355)
(610,0.5297)
(620,0.5326)
(630,0.4721)
(640,0.474)
(650,0.4408)
(660,0.4438)
(670,0.4164)
(680,0.4642)
(690,0.4783)
(700,0.4686)
(710,0.4314)
(720,0.4725)
(730,0.3982)
(740,0.4212)
(750,0.35)
(760,0.3943)
(770,0.3831)
(780,0.3445)
(790,0.3909)
(800,0.3787)
(810,0.3848)
(820,0.3707)
(830,0.3714)
(840,0.3687)
(850,0.3411)
(860,0.3201)
(870,0.3665)
(880,0.3972)
(890,0.3769)
(900,0.3906)
(910,0.3952)
(920,0.3704)
(930,0.3823)
(940,0.3894)
(950,0.382)
(960,0.382)
(970,0.3806)
(980,0.3936)
(990,0.3771)
(1000,0.3837)
(1010,0.3994)
(1020,0.3647)
(1030,0.3587)
(1040,0.4011)
(1050,0.351)
(1060,0.4038)
(1070,0.3599)
(1080,0.3334)
(1090,0.3691)
(1100,0.3903)
(1110,0.3575)
(1120,0.3522)
(1130,0.3596)
(1140,0.3735)
(1150,0.3646)
(1160,0.3341)
(1170,0.3496)
(1180,0.3669)
(1190,0.343)
(1200,0.3925)
(1210,0.3385)
(1220,0.3446)
(1230,0.3404)
(1240,0.3582)
(1250,0.3248)
(1260,0.3498)
(1270,0.3406)
(1280,0.3496)
(1290,0.3615)
(1300,0.3456)
(1310,0.3415)
(1320,0.3366)
(1330,0.3453)
(1340,0.3696)
(1350,0.3464)
(1360,0.3492)
(1370,0.372)
(1380,0.352)
(1390,0.347)
(1400,0.3531)
(1410,0.3253)
(1420,0.3461)
(1430,0.3416)
(1440,0.3619)
(1450,0.3424)
(1460,0.3359)
(1470,0.3361)
(1480,0.3349)
(1490,0.3435)
(1500,0.3521)
(1500,0.0521-0.3)
(1490,0.0435-0.3)
(1480,0.0349-0.3)
(1470,0.0361-0.3)
(1460,0.0359-0.3)
(1450,0.0424-0.3)
(1440,0.0619-0.3)
(1430,0.0416-0.3)
(1420,0.0461-0.3)
(1410,0.0253-0.3)
(1400,0.0531-0.3)
(1390,0.047-0.3)
(1380,0.052-0.3)
(1370,0.072-0.3)
(1360,0.0492-0.3)
(1350,0.0464-0.3)
(1340,0.0696-0.3)
(1330,0.0453-0.3)
(1320,0.0366-0.3)
(1310,0.0415-0.3)
(1300,0.0456-0.3)
(1290,0.0615-0.3)
(1280,0.0496-0.3)
(1270,0.0406-0.3)
(1260,0.0498-0.3)
(1250,0.0248-0.3)
(1240,0.0582-0.3)
(1230,0.0404-0.3)
(1220,0.0446-0.3)
(1210,0.0385-0.3)
(1200,0.0925-0.3)
(1190,0.043-0.3)
(1180,0.0669-0.3)
(1170,0.0496-0.3)
(1160,0.0341-0.3)
(1150,0.0646-0.3)
(1140,0.0735-0.3)
(1130,0.0596-0.3)
(1120,0.0522-0.3)
(1110,0.0575-0.3)
(1100,0.0903-0.3)
(1090,0.0691-0.3)
(1080,0.0334-0.3)
(1070,0.0599-0.3)
(1060,0.1038-0.3)
(1050,0.051-0.3)
(1040,0.1011-0.3)
(1030,0.0587-0.3)
(1020,0.0647-0.3)
(1010,0.0994-0.3)
(1000,0.0837-0.3)
(990,0.0771-0.3)
(980,0.0936-0.3)
(970,0.0806-0.3)
(960,0.082-0.3)
(950,0.082-0.3)
(940,0.0894-0.3)
(930,0.0823-0.3)
(920,0.0704-0.3)
(910,0.0952-0.3)
(900,0.0906-0.3)
(890,0.0769-0.3)
(880,0.0972-0.3)
(870,0.0665-0.3)
(860,0.0201-0.3)
(850,0.0411-0.3)
(840,0.0687-0.3)
(830,0.0714-0.3)
(820,0.0707-0.3)
(810,0.0848-0.3)
(800,0.0787-0.3)
(790,0.0909-0.3)
(780,0.0445-0.3)
(770,0.0831-0.3)
(760,0.0943-0.3)
(750,0.05-0.3)
(740,0.1212-0.3)
(730,0.0982-0.3)
(720,0.1725-0.3)
(710,0.1314-0.3)
(700,0.1686-0.3)
(690,0.1783-0.3)
(680,0.1642-0.3)
(670,0.1164-0.3)
(660,0.1438-0.3)
(650,0.1408-0.3)
(640,0.174-0.3)
(630,0.1721-0.3)
(620,0.2326-0.3)
(610,0.2297-0.3)
(600,0.2355-0.3)
(590,0.2814-0.3)
(580,0.2658-0.3)
(570,0.2902-0.3)
(560,0.2684-0.3)
(550,0.2029-0.3)
(540,0.2176-0.3)
(530,0.2977-0.3)
(520,0.2625-0.3)
(510,0.2801-0.3)
(500,0.3074-0.3)
(490,0.3211-0.3)
(480,0.3445-0.3)
(470,0.3543-0.3)
(460,0.3631-0.3)
(450,0.3883-0.3)
(440,0.4177-0.3)
(430,0.421-0.3)
(420,0.45-0.3)
(410,0.4874-0.3)
(400,0.51-0.3)
(390,0.593-0.3)
(380,0.5793-0.3)
(370,0.6086-0.3)
(360,0.677-0.3)
(350,0.669-0.3)
(340,0.6906-0.3)
(330,0.7516-0.3)
(320,0.7978-0.3)
(310,0.8043-0.3)
(300,0.8048-0.3)
(290,0.848-0.3)
(280,0.856-0.3)
(270,0.9273-0.3)
(260,0.9156-0.3)
(250,0.9762-0.3)
(240,1.0445-0.3)
(230,1.0547-0.3)
(220,1.2266-0.3)
(210,1.4688-0.3)
(200,2.1875-0.3)
(190,2.0781-0.3)
(180,2.375-0.3)
(170,2.25-0.3)
(160,2.4375-0.3)
(150,2.5625-0.3)
(140,2.75-0.3)
(130,2.8203-0.3)
(120,2.4688-0.3)
(110,2.5312-0.3)
(100,2.8047-0.3)
(90,2.7344-0.3)
(80,2.7891-0.3)
(70,2.8203-0.3)
(60,2.7734-0.3)
(50,2.8672-0.3)
(40,2.7031-0.3)
(30,2.875-0.3)
(20,2.7734-0.3)
(10,2.7031-0.3)
(0,2.7266-0.3)

};-- cycle;

\addplot[color=color3,style={very thick}] coordinates{
(0,2.7266)
(10,2.7031)
(20,2.7734)
(30,2.875)
(40,2.7031)
(50,2.8672)
(60,2.7734)
(70,2.8203)
(80,2.7891)
(90,2.7344)
(100,2.8047)
(110,2.5312)
(120,2.4688)
(130,2.8203)
(140,2.75)
(150,2.5625)
(160,2.4375)
(170,2.25)
(180,2.375)
(190,2.0781)
(200,2.1875)
(210,1.4688)
(220,1.2266)
(230,1.0547)
(240,1.0445)
(250,0.9762)
(260,0.9156)
(270,0.9273)
(280,0.856)
(290,0.848)
(300,0.8048)
(310,0.8043)
(320,0.7978)
(330,0.7516)
(340,0.6906)
(350,0.669)
(360,0.677)
(370,0.6086)
(380,0.5793)
(390,0.593)
(400,0.51)
(410,0.4874)
(420,0.45)
(430,0.421)
(440,0.4177)
(450,0.3883)
(460,0.3631)
(470,0.3543)
(480,0.3445)
(490,0.3211)
(500,0.3074)
(510,0.2801)
(520,0.2625)
(530,0.2977)
(540,0.2176)
(550,0.2029)
(560,0.2684)
(570,0.2902)
(580,0.2658)
(590,0.2814)
(600,0.2355)
(610,0.2297)
(620,0.2326)
(630,0.1721)
(640,0.174)
(650,0.1408)
(660,0.1438)
(670,0.1164)
(680,0.1642)
(690,0.1783)
(700,0.1686)
(710,0.1314)
(720,0.1725)
(730,0.0982)
(740,0.1212)
(750,0.05)
(760,0.0943)
(770,0.0831)
(780,0.0445)
(790,0.0909)
(800,0.0787)
(810,0.0848)
(820,0.0707)
(830,0.0714)
(840,0.0687)
(850,0.0411)
(860,0.0201)
(870,0.0665)
(880,0.0972)
(890,0.0769)
(900,0.0906)
(910,0.0952)
(920,0.0704)
(930,0.0823)
(940,0.0894)
(950,0.082)
(960,0.082)
(970,0.0806)
(980,0.0936)
(990,0.0771)
(1000,0.0837)
(1010,0.0994)
(1020,0.0647)
(1030,0.0587)
(1040,0.1011)
(1050,0.051)
(1060,0.1038)
(1070,0.0599)
(1080,0.0334)
(1090,0.0691)
(1100,0.0903)
(1110,0.0575)
(1120,0.0522)
(1130,0.0596)
(1140,0.0735)
(1150,0.0646)
(1160,0.0341)
(1170,0.0496)
(1180,0.0669)
(1190,0.043)
(1200,0.0925)
(1210,0.0385)
(1220,0.0446)
(1230,0.0404)
(1240,0.0582)
(1250,0.0248)
(1260,0.0498)
(1270,0.0406)
(1280,0.0496)
(1290,0.0615)
(1300,0.0456)
(1310,0.0415)
(1320,0.0366)
(1330,0.0453)
(1340,0.0696)
(1350,0.0464)
(1360,0.0492)
(1370,0.072)
(1380,0.052)
(1390,0.047)
(1400,0.0531)
(1410,0.0253)
(1420,0.0461)
(1430,0.0416)
(1440,0.0619)
(1450,0.0424)
(1460,0.0359)
(1470,0.0361)
(1480,0.0349)
(1490,0.0435)
(1500,0.0521)};

\addplot [
            draw=none, % 不显示边界线
            fill=color1, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {%%videochat
        (0,3.1266 +0.3)
(10,3.7031 +0.3)
(20,2.8734 +0.3)
(30,3.275 +0.3)
(40,2.9031 +0.3)
(50,2.8672 +0.3)
(60,2.9734 +0.3)
(70,3.0203 +0.3)
(80,2.8891 +0.3)
(90,2.8344 +0.3)
(100,2.8747 +0.3)
(110,2.6312 +0.3)
(120,2.5688 +0.3)
(130,2.7203 +0.3)
(140,2.85 +0.3)
(150,2.6625 +0.3)
(160,2.8375 +0.3)
(170,2.85 +0.3)
(180,2.75 +0.3)
(190,2.6781 +0.3)
(200,2.7875 +0.3)
(210,2.7688 +0.3)
(220,2.6266 +0.3)
(230,2.4547 +0.3)
(240,2.3445 +0.3)
(250,2.3762 +0.3)
(260,2.2856 +0.3)
(270,2.0973 +0.3)
(280,1.9956 +0.3)
(290,1.6948 +0.3)
(300,1.69748 +0.3)
(310,1.58443 +0.3)
(320,1.2978 +0.3)
(330,1.17516 +0.3)
(340,1.07906 +0.3)
(350,0.969 +0.3)
(360,0.977 +0.3)
(370,0.886 +0.3)
(380,0.8793 +0.3)
(390,0.8193 +0.3)
(400,0.791 +0.3)
(410,0.7874 +0.3)
(420,0.75 +0.3)
(430,0.691 +0.3)
(440,0.6177 +0.3)
(450,0.5883 +0.3)
(460,0.5631 +0.3)
(470,0.543 +0.3)
(480,0.5285 +0.3)
(490,0.511 +0.3)
(500,0.5074 +0.3)
(510,0.501 +0.3)
(520,0.525 +0.3)
(530,0.4977 +0.3)
(540,0.476 +0.3)
(550,0.429 +0.3)
(560,0.4684 +0.3)
(570,0.4202 +0.3)
(580,0.4058 +0.3)
(590,0.3914 +0.3)
(600,0.3755 +0.3)
(610,0.2697 +0.3)
(620,0.2526 +0.3)
(630,0.21721 +0.3)
(640,0.2174 +0.3)
(650,0.2408 +0.3)
(660,0.2138 +0.3)
(670,0.1864 +0.3)
(680,0.1642 +0.3)
(690,0.1783 +0.3)
(700,0.1686 +0.3)
(710,0.1314 +0.3)
(720,0.1725 +0.3)
(730,0.0982 +0.3)
(740,0.1212 +0.3)
(750,0.05 +0.3)
(760,0.0943 +0.3)
(770,0.0831 +0.3)
(780,0.0445 +0.3)
(790,0.0909 +0.3)
(800,0.0787 +0.3)
(810,0.0848 +0.3)
(820,0.0707 +0.3)
(830,0.0714 +0.3)
(840,0.0687 +0.3)
(850,0.0411 +0.3)
(860,0.0201 +0.3)
(870,0.0665 +0.3)
(880,0.0972 +0.3)
(890,0.0769 +0.3)
(900,0.0906 +0.3)
(910,0.0952 +0.3)
(920,0.0704 +0.3)
(930,0.0823 +0.3)
(940,0.0894 +0.3)
(950,0.082 +0.3)
(960,0.082 +0.3)
(970,0.0806 +0.3)
(980,0.0936 +0.3)
(990,0.0771 +0.3)
(1000,0.0837 +0.3)
(1010,0.0994 +0.3)
(1020,0.0647 +0.3)
(1030,0.0587 +0.3)
(1040,0.1011 +0.3)
(1050,0.051 +0.3)
(1060,0.1038 +0.3)
(1070,0.0599 +0.3)
(1080,0.0334 +0.3)
(1090,0.0691 +0.3)
(1100,0.0903 +0.3)
(1110,0.0575 +0.3)
(1120,0.0522 +0.3)
(1130,0.0596 +0.3)
(1140,0.0735 +0.3)
(1150,0.0646 +0.3)
(1160,0.0341 +0.3)
(1170,0.0496 +0.3)
(1180,0.0669 +0.3)
(1190,0.043 +0.3)
(1200,0.0925 +0.3)
(1210,0.0385 +0.3)
(1220,0.0446 +0.3)
(1230,0.0404 +0.3)
(1240,0.0582 +0.3)
(1250,0.0248 +0.3)
(1260,0.0498 +0.3)
(1270,0.0406 +0.3)
(1280,0.0496 +0.3)
(1290,0.0615 +0.3)
(1300,0.0456 +0.3)
(1310,0.0415 +0.3)
(1320,0.0366 +0.3)
(1330,0.0453 +0.3)
(1340,0.0696 +0.3)
(1350,0.0464 +0.3)
(1360,0.0492 +0.3)
(1370,0.072 +0.3)
(1380,0.052 +0.3)
(1390,0.047 +0.3)
(1400,0.0531 +0.3)
(1410,0.0253 +0.3)
(1420,0.0461 +0.3)
(1430,0.0416 +0.3)
(1440,0.0619 +0.3)
(1450,0.0424 +0.3)
(1460,0.0359 +0.3)
(1470,0.0361 +0.3)
(1480,0.0349 +0.3)
(1490,0.0435 +0.3)
(1500,0.0521 +0.3)
(1500,0.0521 -0.3)
(1490,0.0435 -0.3)
(1480,0.0349 -0.3)
(1470,0.0361 -0.3)
(1460,0.0359 -0.3)
(1450,0.0424 -0.3)
(1440,0.0619 -0.3)
(1430,0.0416 -0.3)
(1420,0.0461 -0.3)
(1410,0.0253 -0.3)
(1400,0.0531 -0.3)
(1390,0.047 -0.3)
(1380,0.052 -0.3)
(1370,0.072 -0.3)
(1360,0.0492 -0.3)
(1350,0.0464 -0.3)
(1340,0.0696 -0.3)
(1330,0.0453 -0.3)
(1320,0.0366 -0.3)
(1310,0.0415 -0.3)
(1300,0.0456 -0.3)
(1290,0.0615 -0.3)
(1280,0.0496 -0.3)
(1270,0.0406 -0.3)
(1260,0.0498 -0.3)
(1250,0.0248 -0.3)
(1240,0.0582 -0.3)
(1230,0.0404 -0.3)
(1220,0.0446 -0.3)
(1210,0.0385 -0.3)
(1200,0.0925 -0.3)
(1190,0.043 -0.3)
(1180,0.0669 -0.3)
(1170,0.0496 -0.3)
(1160,0.0341 -0.3)
(1150,0.0646 -0.3)
(1140,0.0735 -0.3)
(1130,0.0596 -0.3)
(1120,0.0522 -0.3)
(1110,0.0575 -0.3)
(1100,0.0903 -0.3)
(1090,0.0691 -0.3)
(1080,0.0334 -0.3)
(1070,0.0599 -0.3)
(1060,0.1038 -0.3)
(1050,0.051 -0.3)
(1040,0.1011 -0.3)
(1030,0.0587 -0.3)
(1020,0.0647 -0.3)
(1010,0.0994 -0.3)
(1000,0.0837 -0.3)
(990,0.0771 -0.3)
(980,0.0936 -0.3)
(970,0.0806 -0.3)
(960,0.082 -0.3)
(950,0.082 -0.3)
(940,0.0894 -0.3)
(930,0.0823 -0.3)
(920,0.0704 -0.3)
(910,0.0952 -0.3)
(900,0.0906 -0.3)
(890,0.0769 -0.3)
(880,0.0972 -0.3)
(870,0.0665 -0.3)
(860,0.0201 -0.3)
(850,0.0411 -0.3)
(840,0.0687 -0.3)
(830,0.0714 -0.3)
(820,0.0707 -0.3)
(810,0.0848 -0.3)
(800,0.0787 -0.3)
(790,0.0909 -0.3)
(780,0.0445 -0.3)
(770,0.0831 -0.3)
(760,0.0943 -0.3)
(750,0.05 -0.3)
(740,0.1212 -0.3)
(730,0.0982 -0.3)
(720,0.1725 -0.3)
(710,0.1314 -0.3)
(700,0.1686 -0.3)
(690,0.1783 -0.3)
(680,0.1642 -0.3)
(670,0.1864 -0.3)
(660,0.2138 -0.3)
(650,0.2408 -0.3)
(640,0.2174 -0.3)
(630,0.21721 -0.3)
(620,0.2526 -0.3)
(610,0.2697 -0.3)
(600,0.3755 -0.3)
(590,0.3914 -0.3)
(580,0.4058 -0.3)
(570,0.4202 -0.3)
(560,0.4684 -0.3)
(550,0.429 -0.3)
(540,0.476 -0.3)
(530,0.4977 -0.3)
(520,0.525 -0.3)
(510,0.501 -0.3)
(500,0.5074 -0.3)
(490,0.511 -0.3)
(480,0.5285 -0.3)
(470,0.543 -0.3)
(460,0.5631 -0.3)
(450,0.5883 -0.3)
(440,0.6177 -0.3)
(430,0.691 -0.3)
(420,0.75 -0.3)
(410,0.7874 -0.3)
(400,0.791 -0.3)
(390,0.8193 -0.3)
(380,0.8793 -0.3)
(370,0.886 -0.3)
(360,0.977 -0.3)
(350,0.969 -0.3)
(340,1.07906 -0.3)
(330,1.17516 -0.3)
(320,1.2978 -0.3)
(310,1.58443 -0.3)
(300,1.69748 -0.3)
(290,1.6948 -0.3)
(280,1.9956 -0.3)
(270,2.0973 -0.3)
(260,2.2856 -0.3)
(250,2.3762 -0.3)
(240,2.3445 -0.3)
(230,2.4547 -0.3)
(220,2.6266 -0.3)
(210,2.7688 -0.3)
(200,2.7875 -0.3)
(190,2.6781 -0.3)
(180,2.75 -0.3)
(170,2.85 -0.3)
(160,2.8375 -0.3)
(150,2.6625 -0.3)
(140,2.85 -0.3)
(130,2.7203 -0.3)
(120,2.5688 -0.3)
(110,2.6312 -0.3)
(100,2.8747 -0.3)
(90,2.8344 -0.3)
(80,2.8891 -0.3)
(70,3.0203 -0.3)
(60,2.9734 -0.3)
(50,2.8672 -0.3)
(40,2.9031 -0.3)
(30,3.275 -0.3)
(20,2.8734 -0.3)
(10,3.7031 -0.3)
(0,3.1266 -0.3)
        };

\addplot[color=color1, style={thick}] coordinates{%%videochat
(0,3.1266)
(10,3.7031)
(20,2.8734)
(30,3.275)
(40,2.9031)
(50,2.8672)
(60,2.9734)
(70,3.0203)
(80,2.8891)
(90,2.8344)
(100,2.8747)
(110,2.6312)
(120,2.5688)
(130,2.7203)
(140,2.85)
(150,2.6625)
(160,2.8375)
(170,2.85)
(180,2.75)
(190,2.6781)
(200,2.7875)
(210,2.7688)
(220,2.6266)
(230,2.4547)
(240,2.3445)
(250,2.3762)
(260,2.2856)
(270,2.0973)
(280,1.9956)
(290,1.6948)
(300,1.69748)
(310,1.58443)
(320,1.2978)
(330,1.17516)
(340,1.07906)
(350,0.969)
(360,0.977)
(370,0.886)
(380,0.8793)
(390,0.8193)
(400,0.791)
(410,0.7874)
(420,0.75)
(430,0.691)
(440,0.6177)
(450,0.5883)
(460,0.5631)
(470,0.543)
(480,0.5285)
(490,0.511)
(500,0.5074)
(510,0.501)
(520,0.525)
(530,0.4977)
(540,0.476)
(550,0.429)
(560,0.4684)
(570,0.4202)
(580,0.4058)
(590,0.3914)
(600,0.3755)
(610,0.2697)
(620,0.2526)
(630,0.21721)
(640,0.2174)
(650,0.2408)
(660,0.2138)
(670,0.1864)
(680,0.1642)
(690,0.1783)
(700,0.1686)
(710,0.1314)
(720,0.1725)
(730,0.0982)
(740,0.1212)
(750,0.05)
(760,0.0943)
(770,0.0831)
(780,0.0445)
(790,0.0909)
(800,0.0787)
(810,0.0848)
(820,0.0707)
(830,0.0714)
(840,0.0687)
(850,0.0411)
(860,0.0201)
(870,0.0665)
(880,0.0972)
(890,0.0769)
(900,0.0906)
(910,0.0952)
(920,0.0704)
(930,0.0823)
(940,0.0894)
(950,0.082)
(960,0.082)
(970,0.0806)
(980,0.0936)
(990,0.0771)
(1000,0.0837)
(1010,0.0994)
(1020,0.0647)
(1030,0.0587)
(1040,0.1011)
(1050,0.051)
(1060,0.1038)
(1070,0.0599)
(1080,0.0334)
(1090,0.0691)
(1100,0.0903)
(1110,0.0575)
(1120,0.0522)
(1130,0.0596)
(1140,0.0735)
(1150,0.0646)
(1160,0.0341)
(1170,0.0496)
(1180,0.0669)
(1190,0.043)
(1200,0.0925)
(1210,0.0385)
(1220,0.0446)
(1230,0.0404)
(1240,0.0582)
(1250,0.0248)
(1260,0.0498)
(1270,0.0406)
(1280,0.0496)
(1290,0.0615)
(1300,0.0456)
(1310,0.0415)
(1320,0.0366)
(1330,0.0453)
(1340,0.0696)
(1350,0.0464)
(1360,0.0492)
(1370,0.072)
(1380,0.052)
(1390,0.047)
(1400,0.0531)
(1410,0.0253)
(1420,0.0461)
(1430,0.0416)
(1440,0.0619)
(1450,0.0424)
(1460,0.0359)
(1470,0.0361)
(1480,0.0349)
(1490,0.0435)
(1500,0.0521)
};

\addplot [
            draw=none, % 不显示边界线
            fill=color5, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {
(0,3.7266 +0.3)
(10,4.031 +0.3)
(20,3.9734 +0.3)
(30,3.875 +0.3)
(40,3.9031 +0.3)
(50,3.4672 +0.3)
(60,3.9734 +0.3)
(70,3.4203 +0.3)
(80,3.1891 +0.3)
(90,3.0344 +0.3)
(100,2.9747 +0.3)
(110,2.8312 +0.3)
(120,2.9688 +0.3)
(130,2.9203 +0.3)
(140,2.8521 +0.3)
(150,2.8625 +0.3)
(160,2.9375 +0.3)
(170,2.7982 +0.3)
(180,2.675 +0.3)
(190,2.6781 +0.3)
(200,2.5875 +0.3)
(210,2.3688 +0.3)
(220,2.0266 +0.3)
(230,2.0547 +0.3)
(240,2.1445 +0.3)
(250,2.1762 +0.3)
(260,2.156 +0.3)
(270,2.0273 +0.3)
(280,2.056 +0.3)
(290,1.848 +0.3)
(300,1.8048 +0.3)
(310,1.8043 +0.3)
(320,1.7978 +0.3)
(330,1.7516 +0.3)
(340,1.6906 +0.3)
(350,1.8669 +0.3)
(360,1.9677 +0.3)
(370,1.6086 +0.3)
(380,1.5793 +0.3)
(390,1.593 +0.3)
(400,1.51 +0.3)
(410,1.4874 +0.3)
(420,1.45 +0.3)
(430,1.21 +0.3)
(440,1.177 +0.3)
(450,1.3883 +0.3)
(460,1.1631 +0.3)
(470,1.0543 +0.3)
(480,0.9445 +0.3)
(490,0.9211 +0.3)
(500,0.9074 +0.3)
(510,0.8801 +0.3)
(520,0.8625 +0.3)
(530,0.7977 +0.3)
(540,0.6176 +0.3)
(550,0.6029 +0.3)
(560,0.5684 +0.3)
(570,0.4902 +0.3)
(580,0.4658 +0.3)
(590,0.4814 +0.3)
(600,0.355 +0.3)
(610,0.3297 +0.3)
(620,0.326 +0.3)
(630,0.3721 +0.3)
(640,0.274 +0.3)
(650,0.2408 +0.3)
(660,0.2438 +0.3)
(670,0.2164 +0.3)
(680,0.2642 +0.3)
(690,0.2283 +0.3)
(700,0.1986 +0.3)
(710,0.1714 +0.3)
(720,0.1725 +0.3)
(730,0.182 +0.3)
(740,0.1212 +0.3)
(750,0.1087 +0.3)
(760,0.0943 +0.3)
(770,0.0931 +0.3)
(780,0.0745 +0.3)
(790,0.0809 +0.3)
(800,0.0687 +0.3)
(810,0.0948 +0.3)
(820,0.0607 +0.3)
(830,0.0314 +0.3)
(840,0.0287 +0.3)
(850,0.0511 +0.3)
(860,0.0101 +0.3)
(870,0.0565 +0.3)
(880,0.0572 +0.3)
(890,0.0669 +0.3)
(900,0.0706 +0.3)
(910,0.0352 +0.3)
(920,0.0204 +0.3)
(930,0.0123 +0.3)
(940,0.0494 +0.3)
(950,0.02 +0.3)
(960,0.052 +0.3)
(970,0.006 +0.3)
(980,0.0336 +0.3)
(990,0.0371 +0.3)
(1000,0.0137 +0.3)
(1010,0.0294 +0.3)
(1020,0.0547 +0.3)
(1030,0.0187 +0.3)
(1040,0.0511 +0.3)
(1050,0.051 +0.3)
(1060,0.2038 +0.3)
(1070,0.0299 +0.3)
(1080,0.0134 +0.3)
(1090,0.06591 +0.3)
(1100,0.09313 +0.3)
(1110,0.0275 +0.3)
(1120,0.0622 +0.3)
(1130,0.0296 +0.3)
(1140,0.0135 +0.3)
(1150,0.0446 +0.3)
(1160,0.0141 +0.3)
(1170,0.0496 +0.3)
(1180,0.0269 +0.3)
(1190,0.043 +0.3)
(1200,0.0525 +0.3)
(1210,0.0285 +0.3)
(1220,0.0546 +0.3)
(1230,0.0104 +0.3)
(1240,0.0482 +0.3)
(1250,0.0148 +0.3)
(1260,0.0498 +0.3)
(1270,0.0106 +0.3)
(1280,0.0796 +0.3)
(1290,0.0215 +0.3)
(1300,0.0656 +0.3)
(1310,0.0215 +0.3)
(1320,0.0566 +0.3)
(1330,0.0153 +0.3)
(1340,0.0296 +0.3)
(1350,0.0564 +0.3)
(1360,0.0392 +0.3)
(1370,0.062 +0.3)
(1380,0.02 +0.3)
(1390,0.027 +0.3)
(1400,0.031 +0.3)
(1410,0.053 +0.3)
(1420,0.061 +0.3)
(1430,0.016 +0.3)
(1440,0.019 +0.3)
(1450,0.024 +0.3)
(1460,0.059 +0.3)
(1470,0.061 +0.3)
(1480,0.049 +0.3)
(1490,0.035 +0.3)
(1500,0.021 +0.3)
(1500,0.021 -0.3)
(1490,0.035 -0.3)
(1480,0.049 -0.3)
(1470,0.061 -0.3)
(1460,0.059 -0.3)
(1450,0.024 -0.3)
(1440,0.019 -0.3)
(1430,0.016 -0.3)
(1420,0.061 -0.3)
(1410,0.053 -0.3)
(1400,0.031 -0.3)
(1390,0.027 -0.3)
(1380,0.02 -0.3)
(1370,0.062 -0.3)
(1360,0.0392 -0.3)
(1350,0.0564 -0.3)
(1340,0.0296 -0.3)
(1330,0.0153 -0.3)
(1320,0.0566 -0.3)
(1310,0.0215 -0.3)
(1300,0.0656 -0.3)
(1290,0.0215 -0.3)
(1280,0.0796 -0.3)
(1270,0.0106 -0.3)
(1260,0.0498 -0.3)
(1250,0.0148 -0.3)
(1240,0.0482 -0.3)
(1230,0.0104 -0.3)
(1220,0.0546 -0.3)
(1210,0.0285 -0.3)
(1200,0.0525 -0.3)
(1190,0.043 -0.3)
(1180,0.0269 -0.3)
(1170,0.0496 -0.3)
(1160,0.0141 -0.3)
(1150,0.0446 -0.3)
(1140,0.0135 -0.3)
(1130,0.0296 -0.3)
(1120,0.0622 -0.3)
(1110,0.0275 -0.3)
(1100,0.09313 -0.3)
(1090,0.06591 -0.3)
(1080,0.0134 -0.3)
(1070,0.0299 -0.3)
(1060,0.2038 -0.3)
(1050,0.051 -0.3)
(1040,0.0511 -0.3)
(1030,0.0187 -0.3)
(1020,0.0547 -0.3)
(1010,0.0294 -0.3)
(1000,0.0137 -0.3)
(990,0.0371 -0.3)
(980,0.0336 -0.3)
(970,0.006 -0.3)
(960,0.052 -0.3)
(950,0.02 -0.3)
(940,0.0494 -0.3)
(930,0.0123 -0.3)
(920,0.0204 -0.3)
(910,0.0352 -0.3)
(900,0.0706 -0.3)
(890,0.0669 -0.3)
(880,0.0572 -0.3)
(870,0.0565 -0.3)
(860,0.0101 -0.3)
(850,0.0511 -0.3)
(840,0.0287 -0.3)
(830,0.0314 -0.3)
(820,0.0607 -0.3)
(810,0.0948 -0.3)
(800,0.0687 -0.3)
(790,0.0809 -0.3)
(780,0.0745 -0.3)
(770,0.0931 -0.3)
(760,0.0943 -0.3)
(750,0.1087 -0.3)
(740,0.1212 -0.3)
(730,0.182 -0.3)
(720,0.1725 -0.3)
(710,0.1714 -0.3)
(700,0.1986 -0.3)
(690,0.2283 -0.3)
(680,0.2642 -0.3)
(670,0.2164 -0.3)
(660,0.2438 -0.3)
(650,0.2408 -0.3)
(640,0.274 -0.3)
(630,0.3721 -0.3)
(620,0.326 -0.3)
(610,0.3297 -0.3)
(600,0.355 -0.3)
(590,0.4814 -0.3)
(580,0.4658 -0.3)
(570,0.4902 -0.3)
(560,0.5684 -0.3)
(550,0.6029 -0.3)
(540,0.6176 -0.3)
(530,0.7977 -0.3)
(520,0.8625 -0.3)
(510,0.8801 -0.3)
(500,0.9074 -0.3)
(490,0.9211 -0.3)
(480,0.9445 -0.3)
(470,1.0543 -0.3)
(460,1.1631 -0.3)
(450,1.3883 -0.3)
(440,1.177 -0.3)
(430,1.21 -0.3)
(420,1.45 -0.3)
(410,1.4874 -0.3)
(400,1.51 -0.3)
(390,1.593 -0.3)
(380,1.5793 -0.3)
(370,1.6086 -0.3)
(360,1.9677 -0.3)
(350,1.8669 -0.3)
(340,1.6906 -0.3)
(330,1.7516 -0.3)
(320,1.7978 -0.3)
(310,1.8043 -0.3)
(300,1.8048 -0.3)
(290,1.848 -0.3)
(280,2.056 -0.3)
(270,2.0273 -0.3)
(260,2.156 -0.3)
(250,2.1762 -0.3)
(240,2.1445 -0.3)
(230,2.0547 -0.3)
(220,2.0266 -0.3)
(210,2.3688 -0.3)
(200,2.5875 -0.3)
(190,2.6781 -0.3)
(180,2.675 -0.3)
(170,2.7982 -0.3)
(160,2.9375 -0.3)
(150,2.8625 -0.3)
(140,2.8521 -0.3)
(130,2.9203 -0.3)
(120,2.9688 -0.3)
(110,2.8312 -0.3)
(100,2.9747 -0.3)
(90,3.0344 -0.3)
(80,3.1891 -0.3)
(70,3.4203 -0.3)
(60,3.9734 -0.3)
(50,3.4672 -0.3)
(40,3.9031 -0.3)
(30,3.875 -0.3)
(20,3.9734 -0.3)
(10,4.031 -0.3)
(0,3.7266 -0.3)

};
\addplot[color=color5, style={thick}] coordinates{
(0,3.7266)
(10,4.031)
(20,3.9734)
(30,3.875)
(40,3.9031)
(50,3.4672)
(60,3.9734)
(70,3.4203)
(80,3.1891)
(90,3.0344)
(100,2.9747)
(110,2.8312)
(120,2.9688)
(130,2.9203)
(140,2.8521)
(150,2.8625)
(160,2.9375)
(170,2.7982)
(180,2.675)
(190,2.6781)
(200,2.5875)
(210,2.3688)
(220,2.0266)
(230,2.0547)
(240,2.1445)
(250,2.1762)
(260,2.156)
(270,2.0273)
(280,2.056)
(290,1.848)
(300,1.8048)
(310,1.8043)
(320,1.7978)
(330,1.7516)
(340,1.6906)
(350,1.8669)
(360,1.9677)
(370,1.6086)
(380,1.5793)
(390,1.593)
(400,1.51)
(410,1.4874)
(420,1.45)
(430,1.21)
(440,1.177)
(450,1.3883)
(460,1.1631)
(470,1.0543)
(480,0.9445)
(490,0.9211)
(500,0.9074)
(510,0.8801)
(520,0.8625)
(530,0.7977)
(540,0.6176)
(550,0.6029)
(560,0.5684)
(570,0.4902)
(580,0.4658)
(590,0.4814)
(600,0.355)
(610,0.3297)
(620,0.326)
(630,0.3721)
(640,0.274)
(650,0.2408)
(660,0.2438)
(670,0.2164)
(680,0.2642)
(690,0.2283)
(700,0.1986)
(710,0.1714)
(720,0.1725)
(730,0.182)
(740,0.1212)
(750,0.1087)
(760,0.0943)
(770,0.0931)
(780,0.0745)
(790,0.0809)
(800,0.0687)
(810,0.0948)
(820,0.0607)
(830,0.0314)
(840,0.0287)
(850,0.0511)
(860,0.0101)
(870,0.0565)
(880,0.0572)
(890,0.0669)
(900,0.0706)
(910,0.0352)
(920,0.0204)
(930,0.0123)
(940,0.0494)
(950,0.02)
(960,0.052)
(970,0.006)
(980,0.0336)
(990,0.0371)
(1000,0.0137)
(1010,0.0294)
(1020,0.0547)
(1030,0.0187)
(1040,0.0511)
(1050,0.051)
(1060,0.2038)
(1070,0.0299)
(1080,0.0134)
(1090,0.06591)
(1100,0.09313)
(1110,0.0275)
(1120,0.0622)
(1130,0.0296)
(1140,0.0135)
(1150,0.0446)
(1160,0.0141)
(1170,0.0496)
(1180,0.0269)
(1190,0.043)
(1200,0.0525)
(1210,0.0285)
(1220,0.0546)
(1230,0.0104)
(1240,0.0482)
(1250,0.0148)
(1260,0.0498)
(1270,0.0106)
(1280,0.0796)
(1290,0.0215)
(1300,0.0656)
(1310,0.0215)
(1320,0.0566)
(1330,0.0153)
(1340,0.0296)
(1350,0.0564)
(1360,0.0392)
(1370,0.062)
(1380,0.02)
(1390,0.027)
(1400,0.031)
(1410,0.053)
(1420,0.061)
(1430,0.016)
(1440,0.019)
(1450,0.024)
(1460,0.059)
(1470,0.061)
(1480,0.049)
(1490,0.035)
(1500,0.021)
};   

\addplot [
            draw=none, % 不显示边界线
            fill=color4, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {
(0, 4.685706638258415 + 0.3)
(10, 4.692096205350077 + 0.3)
(20, 4.806887535956572 + 0.3)
(30, 4.617212444058337 + 0.3)
(40, 4.357571263200387 + 0.3)
(50, 4.090845863783862 + 0.3)
(60, 4.044407398856213 + 0.3)
(70, 4.060295059062724 + 0.3)
(80, 4.233001451820559 + 0.3)
(90, 4.976046608373924 + 0.3)
(100, 4.032269489114867 + 0.3)
(110, 3.7579028655970687 + 0.3)
(120, 3.816609515634798 + 0.3)
(130, 3.669055470574325 + 0.3)
(140, 3.5717177317300457 + 0.3)
(150, 3.950621570177329 + 0.3)
(160, 3.7806636656256575 + 0.3)
(170, 3.7642921816078 + 0.3)
(180, 3.828803959716703 + 0.3)
(190, 3.4767801876943707 + 0.3)
(200, 3.3977231726830327 + 0.3)
(210, 3.8689909461648455 + 0.3)
(220, 3.2038383586943194 + 0.3)
(230, 3.0789088566698333 + 0.3)
(240, 3.077586361722899 + 0.3)
(250, 3.0627166118828672 + 0.3)
(260, 3.2831343630045036 + 0.3)
(270, 2.870551361837176 + 0.3)
(280, 2.8622278212014506 + 0.3)
(290, 2.9190549925229525 + 0.3)
(300, 2.9202303620810588 + 0.3)
(310, 2.946752488092862 + 0.3)
(320, 2.986272173916546 + 0.3)
(330, 2.2901388041322445 + 0.3)
(340, 2.211914629180183 + 0.3)
(350, 2.082027614351317 + 0.3)
(360, 2.1440615952811495 + 0.3)
(370, 1.981565890090654 + 0.3)
(380, 2.133571955119862 + 0.3)
(390, 1.9824961706656548 + 0.3)
(400, 1.8029897611273425 + 0.3)
(410, 1.6075135456404203 + 0.3)
(420, 1.6444611962143419 + 0.3)
(430, 1.7540048682210557 + 0.3)
(440, 1.387103679408249 + 0.3)
(450, 1.824859054005592 + 0.3)
(460, 1.404092671709165 + 0.3)
(470, 1.3545068592516285 + 0.3)
(480, 1.1263697906783297 + 0.3)
(490, 1.0146120187397562 + 0.3)
(500, 1.1081285380888426 + 0.3)
(510, 1.5293361470688109 + 0.3)
(520, 1.9513019726854797 + 0.3)
(530, 1.8306404001431 + 0.3)
(540, 1.5805455490025538 + 0.3)
(550, 1.4168771596829192 + 0.3)
(560, 1.1893144725576 + 0.3)
(570, 1.281611314643375 + 0.3)
(580, 1.1224753171672489 + 0.3)
(590, 0.9877987374155352 + 0.3)
(600, 1.0054923489247605 + 0.3)
(610, 0.9353996445932457 + 0.3)
(620, 0.80505844253307486 + 0.3)
(630, 0.7816997716335113 + 0.3)
(640, 0.670085510728674 + 0.3)
(650, 0.6820227434957141 + 0.3)
(660, 0.614224892421447 + 0.3)
(670, 0.59334893069459693 + 0.3)
(680, 0.57815905940517067 + 0.3)
(690, 0.5607392791873497 + 0.3)
(700, 0.4925862544032219 + 0.3)
(710, 0.4363191520005 + 0.3)
(720, 0.42449712681651193 + 0.3)
(730, 0.4040100283122 + 0.3)
(740, 0.370307255024 + 0.3)
(750, 0.33743557731276 + 0.3)
(760, 0.30408080612587895 + 0.3)
(770, 0.285964311418387 + 0.3)
(780, 0.2116657581272811 + 0.3)
(790, 0.19625890084829925 + 0.3)
(800, 0.17999215301234342 + 0.3)
(810, 0.1753083921197 + 0.3)
(820, 0.170832629208 + 0.3)
(830, 0.157851165058704 + 0.3)
(840, 0.148616406733853964 + 0.3)
(850, 0.12045233381123697 + 0.3)
(860, 0.0964232347998881 + 0.3)
(870, 0.1253039405712316 + 0.3)
(880, 0.1750934188780679 + 0.3)
(890, 0.1150474489404642 + 0.3)
(900, 0.2082746574709541 + 0.3)
(910, 0.2326163042580064 + 0.3)
(920, 0.28455602848522185 + 0.3)
(930, 0.22908701317394324 + 0.3)
(940, 0.1555939354375399 + 0.3)
(950, 0.08618362034403205 + 0.3)
(960, 0.08197475283939822 + 0.3)
(970, 0.08086876742000367 + 0.3)
(980, 0.1235631700111424 + 0.3)
(990, 0.18585951630894615 + 0.3)
(1000, 0.10233688951268554 + 0.3)
(1010, 0.10723861755256653 + 0.3)
(1020, 0.06975706124877737 + 0.3)
(1030, 0.14329601824169475 + 0.3)
(1040, 0.1412384341200312 + 0.3)
(1050, 0.1268275735370564 + 0.3)
(1060, 0.11328943194651643 + 0.3)
(1070, 0.17511748548926733 + 0.3)
(1080, 0.0937073447317179 + 0.3)
(1090, 0.06133983428100904 + 0.3)
(1100, 0.1616254291204875 + 0.3)
(1110, 0.186631131496792 + 0.3)
(1120, 0.12957648826995282 + 0.3)
(1130, 0.1475829355139097 + 0.3)
(1140, 0.15711565173996666 + 0.3)
(1150, 0.13537800790177816 + 0.3)
(1160, 0.1372758645505045 + 0.3)
(1170, 0.1334572171892757 + 0.3)
(1180, 0.08752787469740634 + 0.3)
(1190, 0.054161890439325025 + 0.3)
(1200, 0.32434932519044395 + 0.3)
(1210, 0.25830393775757167 + 0.3)
(1220, 0.1136003942735258 + 0.3)
(1230, 0.1152705864773337 + 0.3)
(1240, 0.13841324485759566 + 0.3)
(1250, 0.13707584697875644 + 0.3)
(1260, 0.1605779444651323 + 0.3)
(1270, 0.1152400167665078 + 0.3)
(1280, 0.07130869919428225 + 0.3)
(1290, 0.2548904357872269 + 0.3)
(1300, 0.2790664761465989 + 0.3)
(1310, 0.24838746440586615 + 0.3)
(1320, 0.1598649966542332 + 0.3)
(1330, 0.14194518177984123 + 0.3)
(1340, 0.1163622010616498 + 0.3)
(1350, 0.2781206489359677 + 0.3)
(1360, 0.08915208331142557 + 0.3)
(1370, 0.2654466188398887 + 0.3)
(1380, 0.2632130855621416 + 0.3)
(1390, 0.23247727217597663 + 0.3)
(1400, 0.09735367664725594 + 0.3)
(1410, 0.1182584851293488 + 0.3)
(1420, 0.1438629735812925 + 0.3)
(1430, 0.1569632107005781 + 0.3)
(1440, 0.1829857568525291 + 0.3)
(1450, 0.1540328768706864 + 0.3)
(1460, 0.1355066252804602 + 0.3)
(1470, 0.04945774614073415 + 0.3)
(1480, 0.10507873232635291 + 0.3)
(1490, 0.11582634525513344 + 0.3)
(1500, 0.0138138567207493 + 0.3)
(1500, 0.0138138567207493 - 0.3)
(1490, 0.11582634525513344 - 0.3)
(1480, 0.10507873232635291 - 0.3)
(1470, 0.04945774614073415 - 0.3)
(1460, 0.1355066252804602 - 0.3)
(1450, 0.1540328768706864 - 0.3)
(1440, 0.1829857568525291 - 0.3)
(1430, 0.1569632107005781 - 0.3)
(1420, 0.1438629735812925 - 0.3)
(1410, 0.1182584851293488 - 0.3)
(1400, 0.09735367664725594 - 0.3)
(1390, 0.23247727217597663 - 0.3)
(1380, 0.2632130855621416 - 0.3)
(1370, 0.2654466188398887 - 0.3)
(1360, 0.08915208331142557 - 0.3)
(1350, 0.2781206489359677 - 0.3)
(1340, 0.1163622010616498 - 0.3)
(1330, 0.14194518177984123 - 0.3)
(1320, 0.1598649966542332 - 0.3)
(1310, 0.24838746440586615 - 0.3)
(1300, 0.2790664761465989 - 0.3)
(1290, 0.2548904357872269 - 0.3)
(1280, 0.07130869919428225 - 0.3)
(1270, 0.1152400167665078 - 0.3)
(1260, 0.1605779444651323 - 0.3)
(1250, 0.13707584697875644 - 0.3)
(1240, 0.13841324485759566 - 0.3)
(1230, 0.1152705864773337 - 0.3)
(1220, 0.1136003942735258 - 0.3)
(1210, 0.25830393775757167 - 0.3)
(1200, 0.32434932519044395 - 0.3)
(1190, 0.054161890439325025 - 0.3)
(1180, 0.08752787469740634 - 0.3)
(1170, 0.1334572171892757 - 0.3)
(1160, 0.1372758645505045 - 0.3)
(1150, 0.13537800790177816 - 0.3)
(1140, 0.15711565173996666 - 0.3)
(1130, 0.1475829355139097 - 0.3)
(1120, 0.12957648826995282 - 0.3)
(1110, 0.186631131496792 - 0.3)
(1100, 0.1616254291204875 - 0.3)
(1090, 0.06133983428100904 - 0.3)
(1080, 0.0937073447317179 - 0.3)
(1070, 0.17511748548926733 - 0.3)
(1060, 0.11328943194651643 - 0.3)
(1050, 0.1268275735370564 - 0.3)
(1040, 0.1412384341200312 - 0.3)
(1030, 0.14329601824169475 - 0.3)
(1020, 0.06975706124877737 - 0.3)
(1010, 0.10723861755256653 - 0.3)
(1000, 0.10233688951268554 - 0.3)
(990, 0.18585951630894615 - 0.3)
(980, 0.1235631700111424 - 0.3)
(970, 0.08086876742000367 - 0.3)
(960, 0.08197475283939822 - 0.3)
(950, 0.08618362034403205 - 0.3)
(940, 0.1555939354375399 - 0.3)
(930, 0.22908701317394324 - 0.3)
(920, 0.28455602848522185 - 0.3)
(910, 0.2326163042580064 - 0.3)
(900, 0.2082746574709541 - 0.3)
(890, 0.1150474489404642 - 0.3)
(880, 0.1750934188780679 - 0.3)
(870, 0.1253039405712316 - 0.3)
(860, 0.0964232347998881 - 0.3)
(850, 0.12045233381123697 - 0.3)
(840, 0.148616406733853964 - 0.3)
(830, 0.157851165058704 - 0.3)
(820, 0.170832629208 - 0.3)
(810, 0.1753083921197 - 0.3)
(800, 0.17999215301234342 - 0.3)
(790, 0.19625890084829925 - 0.3)
(780, 0.2116657581272811 - 0.3)
(770, 0.285964311418387 - 0.3)
(760, 0.30408080612587895 - 0.3)
(750, 0.33743557731276 - 0.3)
(740, 0.370307255024 - 0.3)
(730, 0.4040100283122 - 0.3)
(720, 0.42449712681651193 - 0.3)
(710, 0.4363191520005 - 0.3)
(700, 0.4925862544032219 - 0.3)
(690, 0.5607392791873497 - 0.3)
(680, 0.57815905940517067 - 0.3)
(670, 0.59334893069459693 - 0.3)
(660, 0.614224892421447 - 0.3)
(650, 0.6820227434957141 - 0.3)
(640, 0.670085510728674 - 0.3)
(630, 0.7816997716335113 - 0.3)
(620, 0.80505844253307486 - 0.3)
(610, 0.9353996445932457 - 0.3)
(600, 1.0054923489247605 - 0.3)
(590, 0.9877987374155352 - 0.3)
(580, 1.1224753171672489 - 0.3)
(570, 1.281611314643375 - 0.3)
(560, 1.1893144725576 - 0.3)
(550, 1.4168771596829192 - 0.3)
(540, 1.5805455490025538 - 0.3)
(530, 1.8306404001431 - 0.3)
(520, 1.9513019726854797 - 0.3)
(510, 1.5293361470688109 - 0.3)
(500, 1.1081285380888426 - 0.3)
(490, 1.0146120187397562 - 0.3)
(480, 1.1263697906783297 - 0.3)
(470, 1.3545068592516285 - 0.3)
(460, 1.404092671709165 - 0.3)
(450, 1.824859054005592 - 0.3)
(440, 1.387103679408249 - 0.3)
(430, 1.7540048682210557 - 0.3)
(420, 1.6444611962143419 - 0.3)
(410, 1.6075135456404203 - 0.3)
(400, 1.8029897611273425 - 0.3)
(390, 1.9824961706656548 - 0.3)
(380, 2.133571955119862 - 0.3)
(370, 1.981565890090654 - 0.3)
(360, 2.1440615952811495 - 0.3)
(350, 2.082027614351317 - 0.3)
(340, 2.211914629180183 - 0.3)
(330, 2.2901388041322445 - 0.3)
(320, 2.986272173916546 - 0.3)
(310, 2.946752488092862 - 0.3)
(300, 2.9202303620810588 - 0.3)
(290, 2.9190549925229525 - 0.3)
(280, 2.8622278212014506 - 0.3)
(270, 2.870551361837176 - 0.3)
(260, 3.2831343630045036 - 0.3)
(250, 3.0627166118828672 - 0.3)
(240, 3.077586361722899 - 0.3)
(230, 3.0789088566698333 - 0.3)
(220, 3.2038383586943194 - 0.3)
(210, 3.8689909461648455 - 0.3)
(200, 3.3977231726830327 - 0.3)
(190, 3.4767801876943707 - 0.3)
(180, 3.828803959716703 - 0.3)
(170, 3.7642921816078 - 0.3)
(160, 3.7806636656256575 - 0.3)
(150, 3.950621570177329 - 0.3)
(140, 3.5717177317300457 - 0.3)
(130, 3.669055470574325 - 0.3)
(120, 3.816609515634798 - 0.3)
(110, 3.7579028655970687 - 0.3)
(100, 4.032269489114867 - 0.3)
(90, 4.976046608373924 - 0.3)
(80, 4.233001451820559 - 0.3)
(70, 4.060295059062724 - 0.3)
(60, 4.044407398856213 - 0.3)
(50, 4.090845863783862 - 0.3)
(40, 4.357571263200387 - 0.3)
(30, 4.617212444058337 - 0.3)
(20, 4.806887535956572 - 0.3)
(10, 4.692096205350077 - 0.3)
(0, 4.685706638258415 - 0.3)
};
\addplot[color=color4, style={thick}] coordinates{
(0, 4.685706638258415)
(10, 4.692096205350077)
(20, 4.806887535956572)
(30, 4.617212444058337)
(40, 4.357571263200387)
(50, 4.090845863783862)
(60, 4.044407398856213)
(70, 4.060295059062724)
(80, 4.233001451820559)
(90, 4.976046608373924)
(100, 4.032269489114867)
(110, 3.7579028655970687)
(120, 3.816609515634798)
(130, 3.669055470574325)
(140, 3.5717177317300457)
(150, 3.950621570177329)
(160, 3.7806636656256575)
(170, 3.7642921816078)
(180, 3.828803959716703)
(190, 3.4767801876943707)
(200, 3.3977231726830327)
(210, 3.8689909461648455)
(220, 3.2038383586943194)
(230, 3.0789088566698333)
(240, 3.077586361722899)
(250, 3.0627166118828672)
(260, 3.2831343630045036)
(270, 2.870551361837176)
(280, 2.8622278212014506)
(290, 2.9190549925229525)
(300, 2.9202303620810588)
(310, 2.946752488092862)
(320, 2.986272173916546)
(330, 2.2901388041322445)
(340, 2.211914629180183)
(350, 2.082027614351317)
(360, 2.1440615952811495)
(370, 1.981565890090654)
(380, 2.133571955119862)
(390, 1.9824961706656548)
(400, 1.8029897611273425)
(410, 1.6075135456404203)
(420, 1.6444611962143419)
(430, 1.7540048682210557)
(440, 1.387103679408249)
(450, 1.824859054005592)
(460, 1.404092671709165)
(470, 1.3545068592516285)
(480, 1.1263697906783297)
(490, 1.0146120187397562)
(500, 1.1081285380888426)
(510, 1.5293361470688109)
(520, 1.9513019726854797)
(530, 1.8306404001431)
(540, 1.5805455490025538)
(550, 1.4168771596829192)
(560, 1.1893144725576)
(570, 1.281611314643375)
(580, 1.1224753171672489)
(590, 0.9877987374155352)
(600, 1.0054923489247605)
(610, 0.9353996445932457)
(620, 0.80505844253307486)
(630, 0.7816997716335113)
(640, 0.670085510728674)
(650, 0.6820227434957141)
(660, 0.614224892421447)
(670, 0.59334893069459693)
(680, 0.57815905940517067)
(690, 0.5607392791873497)
(700, 0.4925862544032219)
(710, 0.4363191520005)
(720, 0.42449712681651193)
(730, 0.4040100283122)
(740, 0.370307255024)
(750, 0.33743557731276)
(760, 0.30408080612587895)
(770, 0.285964311418387)
(780, 0.2116657581272811)
(790, 0.19625890084829925)
(800, 0.17999215301234342)
(810, 0.1753083921197)
(820, 0.170832629208)
(830, 0.157851165058704)
(840, 0.148616406733853964)
(850, 0.12045233381123697)
(860, 0.0964232347998881)
(870, 0.1253039405712316)
(880, 0.1750934188780679)
(890, 0.1150474489404642)
(900, 0.2082746574709541)
(910, 0.2326163042580064)
(920, 0.28455602848522185)
(930, 0.22908701317394324)
(940, 0.1555939354375399)
(950, 0.08618362034403205)
(960, 0.08197475283939822)
(970, 0.08086876742000367)
(980, 0.1235631700111424)
(990, 0.18585951630894615)
(1000, 0.10233688951268554)
(1010, 0.10723861755256653)
(1020, 0.06975706124877737)
(1030, 0.14329601824169475)
(1040, 0.1412384341200312)
(1050, 0.1268275735370564)
(1060, 0.11328943194651643)
(1070, 0.17511748548926733)
(1080, 0.0937073447317179)
(1090, 0.06133983428100904)
(1100, 0.1616254291204875)
(1110, 0.186631131496792)
(1120, 0.12957648826995282)
(1130, 0.1475829355139097)
(1140, 0.15711565173996666)
(1150, 0.13537800790177816)
(1160, 0.1372758645505045)
(1170, 0.1334572171892757)
(1180, 0.08752787469740634)
(1190, 0.054161890439325025)
(1200, 0.32434932519044395)
(1210, 0.25830393775757167)
(1220, 0.1136003942735258)
(1230, 0.1152705864773337)
(1240, 0.13841324485759566)
(1250, 0.13707584697875644)
(1260, 0.1605779444651323)
(1270, 0.1152400167665078)
(1280, 0.07130869919428225)
(1290, 0.2548904357872269)
(1300, 0.2790664761465989)
(1310, 0.24838746440586615)
(1320, 0.1598649966542332)
(1330, 0.14194518177984123)
(1340, 0.1163622010616498)
(1350, 0.2781206489359677)
(1360, 0.08915208331142557)
(1370, 0.2654466188398887)
(1380, 0.2632130855621416)
(1390, 0.23247727217597663)
(1400, 0.09735367664725594)
(1410, 0.1182584851293488)
(1420, 0.1438629735812925)
(1430, 0.1569632107005781)
(1440, 0.1829857568525291)
(1450, 0.1540328768706864)
(1460, 0.1355066252804602)
(1470, 0.04945774614073415)
(1480, 0.10507873232635291)
(1490, 0.11582634525513344)
(1500, 0.0138138567207493)
};

\addplot [
            draw=none, % 不显示边界线
            fill=color8, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {(0, 5.432333692324405 + 0.3)
(10, 5.284783671858206 + 0.3)
(20, 5.457359148084505 + 0.3)
(30, 5.023533452254388 + 0.3)
(40, 5.534376264948586 + 0.3)
(50, 5.320741036199024 + 0.3)
(60, 5.082680237341437 + 0.3)
(70, 4.970221285492551 + 0.3)
(80, 4.976975068555395 + 0.3)
(90, 5.445019526332374 + 0.3)
(100, 4.785254926007498 + 0.3)
(110, 4.494933944133198 + 0.3)
(120, 4.425496991951899 + 0.3)
(130, 4.214698591843256 + 0.3)
(140, 4.187293292655978 + 0.3)
(150, 4.493215617250431 + 0.3)
(160, 4.269907125677115 + 0.3)
(170, 4.430670320145285 + 0.3)
(180, 4.607805450821287 + 0.3)
(190, 4.016659523767325 + 0.3)
(200, 4.025768048820833 + 0.3)
(210, 4.57893515908593 + 0.3)
(220, 4.094643107277234 + 0.3)
(230, 3.850185337376338 + 0.3)
(240, 3.207176741896641 + 0.3)
(250, 3.715817353624102 + 0.3)
(260, 4.102483178734463 + 0.3)
(270, 3.560953980836053 + 0.3)
(280, 4.073194867304199 + 0.3)
(290, 3.757177609323955 + 0.3)
(300, 3.685677370470023 + 0.3)
(310, 3.757026874034428 + 0.3)
(320, 3.413397230234476 + 0.3)
(330, 3.623636404219252 + 0.3)
(340, 3.186421658224503 + 0.3)
(350, 3.062798248384900 + 0.3)
(360, 3.237049960813956 + 0.3)
(370, 2.949030759304928 + 0.3)
(380, 3.180295899825470 + 0.3)
(390, 2.941051540812777 + 0.3)
(400, 2.987219839772595 + 0.3)
(410, 2.793527395343425 + 0.3)
(420, 2.8668258052027703 + 0.3)
(430, 2.8781037151509837 + 0.3)
(440, 2.3620780149581665 + 0.3)
(450, 2.721138228256038 + 0.3)
(460, 2.5393581720100787 + 0.3)
(470, 2.524253722005256 + 0.3)
(480, 2.1335928655505485 + 0.3)
(490, 1.9414388268464671 + 0.3)
(500, 2.1763640597046086 + 0.3)
(510, 2.4666727179724096 + 0.3)
(520, 1.9731139711342068 + 0.3)
(530, 2.2021086129262876 + 0.3)
(540, 2.1279516230315246 + 0.3)
(550, 1.9531511267818211 + 0.3)
(560, 1.9675482288423172 + 0.3)
(570, 1.8928411569888196 + 0.3)
(580, 1.7451039212852656 + 0.3)
(590, 1.4912581078460274 + 0.3)
(600, 1.6211385499244975 + 0.3)
(610, 1.5410469490169425 + 0.3)
(620, 1.2978278808022452 + 0.3)
(630, 1.2348347586636559 + 0.3)
(640, 1.0600402781617072 + 0.3)
(650, 1.0624117661835597 + 0.3)
(660, 0.8891444039251843 + 0.3)
(670, 0.9098677092796561 + 0.3)
(680, 0.9070854843500436 + 0.3)
(690, 0.8264951032161687 + 0.3)
(700, 0.7336797740283408 + 0.3)
(710, 0.6289699562923862 + 0.3)
(720, 0.6462642380052526 + 0.3)
(730, 0.544375691787224 + 0.3)
(740, 0.5777879300918026 + 0.3)
(750, 0.5511977135498523 + 0.3)
(760, 0.4350983845001655 + 0.3)
(770, 0.4397588804736735 + 0.3)
(780, 0.3257552829608907 + 0.3)
(790, 0.31834506799345013 + 0.3)
(800, 0.3023715481700019 + 0.3)
(810, 0.2591115808578816 + 0.3)
(820, 0.24630979854621315 + 0.3)
(830, 0.23773908997559465 + 0.3)
(840, 0.22656872856190344 + 0.3)
(850, 0.17973043056527684 + 0.3)
(860, 0.16860959885786616 + 0.3)
(870, 0.2676768995401792 + 0.3)
(880, 0.2982259349652473 + 0.3)
(890, 0.1111168950330856 + 0.3)
(900, 0.2721022852946586 + 0.3)
(910, 0.23893191557272637 + 0.3)
(920, 0.3025494025900251 + 0.3)
(930, 0.19451026210115424 + 0.3)
(940, 0.2696385812309028 + 0.3)
(950, 0.16664275171121782 + 0.3)
(960, 0.13207493158171372 + 0.3)
(970, 0.17492660710587286 + 0.3)
(980, 0.2094467022499813 + 0.3)
(990, 0.22441188299676934 + 0.3)
(1000, 0.18769172873639379 + 0.3)
(1010, 0.22574313750468689 + 0.3)
(1020, 0.10784535025867275 + 0.3)
(1030, 0.17980615116174385 + 0.3)
(1040, 0.19725787228610753 + 0.3)
(1050, 0.17423547594746759 + 0.3)
(1060, 0.2697234111292698 + 0.3)
(1070, 0.2138766220485051 + 0.3)
(1080, 0.17735148158076147 + 0.3)
(1090, 0.15947357945313942 + 0.3)
(1100, 0.21164836863031537 + 0.3)
(1110, 0.2737115815116754 + 0.3)
(1120, 0.24875839961920996 + 0.3)
(1130, 0.284178558144909 + 0.3)
(1140, 0.2472307522527075 + 0.3)
(1150, 0.20697224875448568 + 0.3)
(1160, 0.23341857249236582 + 0.3)
(1170, 0.1882408655575173 + 0.3)
(1180, 0.1416773914042334 + 0.3)
(1190, 0.16918754022855625 + 0.3)
(1200, 0.2658054306020206 + 0.3)
(1210, 0.26143638367063066 + 0.3)
(1220, 0.12326144025456514 + 0.3)
(1230, 0.1651500876148937 + 0.3)
(1240, 0.11038596890627402 + 0.3)
(1250, 0.15566052456948952 + 0.3)
(1260, 0.2693589495026258 + 0.3)
(1270, 0.09959131711892034 + 0.3)
(1280, 0.0886414497170574 + 0.3)
(1290, 0.2629296769133326 + 0.3)
(1300, 0.2622500861557261 + 0.3)
(1310, 0.21955136948245551 + 0.3)
(1320, 0.19121657776195236 + 0.3)
(1330, 0.1529053148774103 + 0.3)
(1340, 0.21254213250463962 + 0.3)
(1350, 0.2516236269022696 + 0.3)
(1360, 0.1402344738092955 + 0.3)
(1370, 0.1973506900292578 + 0.3)
(1380, 0.2611537872955854 + 0.3)
(1390, 0.17651444068636275 + 0.3)
(1400, 0.11436274155805536 + 0.3)
(1410, 0.14596906610520982 + 0.3)
(1420, 0.1760719423369747 + 0.3)
(1430, 0.19572089169221293 + 0.3)
(1440, 0.2259203145488826 + 0.3)
(1450, 0.1650677314988124 + 0.3)
(1460, 0.15232251963644733 + 0.3)
(1470, 0.07092582737772411 + 0.3)
(1480, 0.1374376943861968 + 0.3)
(1490, 0.13320740926837655 + 0.3)
(1500, 0.09679864081978637 + 0.3)
(1500, 0.09679864081978637 - 0.3)
(1490, 0.13320740926837655 - 0.3)
(1480, 0.1374376943861968 - 0.3)
(1470, 0.07092582737772411 - 0.3)
(1460, 0.15232251963644733 - 0.3)
(1450, 0.1650677314988124 - 0.3)
(1440, 0.2259203145488826 - 0.3)
(1430, 0.19572089169221293 - 0.3)
(1420, 0.1760719423369747 - 0.3)
(1410, 0.14596906610520982 - 0.3)
(1400, 0.11436274155805536 - 0.3)
(1390, 0.17651444068636275 - 0.3)
(1380, 0.2611537872955854 - 0.3)
(1370, 0.1973506900292578 - 0.3)
(1360, 0.1402344738092955 - 0.3)
(1350, 0.2516236269022696 - 0.3)
(1340, 0.21254213250463962 - 0.3)
(1330, 0.1529053148774103 - 0.3)
(1320, 0.19121657776195236 - 0.3)
(1310, 0.21955136948245551 - 0.3)
(1300, 0.2622500861557261 - 0.3)
(1290, 0.2629296769133326 - 0.3)
(1280, 0.0886414497170574 - 0.3)
(1270, 0.09959131711892034 - 0.3)
(1260, 0.2693589495026258 - 0.3)
(1250, 0.15566052456948952 - 0.3)
(1240, 0.11038596890627402 - 0.3)
(1230, 0.1651500876148937 - 0.3)
(1220, 0.12326144025456514 - 0.3)
(1210, 0.26143638367063066 - 0.3)
(1200, 0.2658054306020206 - 0.3)
(1190, 0.16918754022855625 - 0.3)
(1180, 0.1416773914042334 - 0.3)
(1170, 0.1882408655575173 - 0.3)
(1160, 0.23341857249236582 - 0.3)
(1150, 0.20697224875448568 - 0.3)
(1140, 0.2472307522527075 - 0.3)
(1130, 0.284178558144909 - 0.3)
(1120, 0.24875839961920996 - 0.3)
(1110, 0.2737115815116754 - 0.3)
(1100, 0.21164836863031537 - 0.3)
(1090, 0.15947357945313942 - 0.3)
(1080, 0.17735148158076147 - 0.3)
(1070, 0.2138766220485051 - 0.3)
(1060, 0.2697234111292698 - 0.3)
(1050, 0.17423547594746759 - 0.3)
(1040, 0.19725787228610753 - 0.3)
(1030, 0.17980615116174385 - 0.3)
(1020, 0.10784535025867275 - 0.3)
(1010, 0.22574313750468689 - 0.3)
(1000, 0.18769172873639379 - 0.3)
(990, 0.22441188299676934 - 0.3)
(980, 0.2094467022499813 - 0.3)
(970, 0.17492660710587286 - 0.3)
(960, 0.13207493158171372 - 0.3)
(950, 0.16664275171121782 - 0.3)
(940, 0.2696385812309028 - 0.3)
(930, 0.19451026210115424 - 0.3)
(920, 0.3025494025900251 - 0.3)
(910, 0.23893191557272637 - 0.3)
(900, 0.2721022852946586 - 0.3)
(890, 0.1111168950330856 - 0.3)
(880, 0.2982259349652473 - 0.3)
(870, 0.2676768995401792 - 0.3)
(860, 0.16860959885786616 - 0.3)
(850, 0.17973043056527684 - 0.3)
(840, 0.22656872856190344 - 0.3)
(830, 0.23773908997559465 - 0.3)
(820, 0.24630979854621315 - 0.3)
(810, 0.2591115808578816 - 0.3)
(800, 0.3023715481700019 - 0.3)
(790, 0.31834506799345013 - 0.3)
(780, 0.3257552829608907 - 0.3)
(770, 0.4397588804736735 - 0.3)
(760, 0.4350983845001655 - 0.3)
(750, 0.5511977135498523 - 0.3)
(740, 0.5777879300918026 - 0.3)
(730, 0.544375691787224 - 0.3)
(720, 0.6462642380052526 - 0.3)
(710, 0.6289699562923862 - 0.3)
(700, 0.7336797740283408 - 0.3)
(690, 0.8264951032161687 - 0.3)
(680, 0.9070854843500436 - 0.3)
(670, 0.9098677092796561 - 0.3)
(660, 0.8891444039251843 - 0.3)
(650, 1.0624117661835597 - 0.3)
(640, 1.0600402781617072 - 0.3)
(630, 1.2348347586636559 - 0.3)
(620, 1.2978278808022452 - 0.3)
(610, 1.5410469490169425 - 0.3)
(600, 1.6211385499244975 - 0.3)
(590, 1.4912581078460274 - 0.3)
(580, 1.7451039212852656 - 0.3)
(570, 1.8928411569888196 - 0.3)
(560, 1.9675482288423172 - 0.3)
(550, 1.9531511267818211 - 0.3)
(540, 2.1279516230315246 - 0.3)
(530, 2.2021086129262876 - 0.3)
(520, 1.9731139711342068 - 0.3)
(510, 2.4666727179724096 - 0.3)
(500, 2.1763640597046086 - 0.3)
(490, 1.9414388268464671 - 0.3)
(480, 2.1335928655505485 - 0.3)
(470, 2.524253722005256 - 0.3)
(460, 2.5393581720100787 - 0.3)
(450, 2.721138228256038 - 0.3)
(440, 2.3620780149581665 - 0.3)
(430, 2.8781037151509837 - 0.3)
(420, 2.8668258052027703 - 0.3)
(410, 2.793527395343425 - 0.3)
(400, 2.987219839772595 - 0.3)
(390, 2.941051540812777 - 0.3)
(380, 3.180295899825470 - 0.3)
(370, 2.949030759304928 - 0.3)
(360, 3.237049960813956 - 0.3)
(350, 3.062798248384900 - 0.3)
(340, 3.186421658224503 - 0.3)
(330, 3.623636404219252 - 0.3)
(320, 3.413397230234476 - 0.3)
(310, 3.757026874034428 - 0.3)
(300, 3.685677370470023 - 0.3)
(290, 3.757177609323955 - 0.3)
(280, 4.073194867304199 - 0.3)
(270, 3.560953980836053 - 0.3)
(260, 4.102483178734463 - 0.3)
(250, 3.715817353624102 - 0.3)
(240, 3.207176741896641 - 0.3)
(230, 3.850185337376338 - 0.3)
(220, 4.094643107277234 - 0.3)
(210, 4.57893515908593 - 0.3)
(200, 4.025768048820833 - 0.3)
(190, 4.016659523767325 - 0.3)
(180, 4.607805450821287 - 0.3)
(170, 4.430670320145285 - 0.3)
(160, 4.269907125677115 - 0.3)
(150, 4.493215617250431 - 0.3)
(140, 4.187293292655978 - 0.3)
(130, 4.214698591843256 - 0.3)
(120, 4.425496991951899 - 0.3)
(110, 4.494933944133198 - 0.3)
(100, 4.785254926007498 - 0.3)
(90, 5.445019526332374 - 0.3)
(80, 4.976975068555395 - 0.3)
(70, 4.970221285492551 - 0.3)
(60, 5.082680237341437 - 0.3)
(50, 5.320741036199024 - 0.3)
(40, 5.534376264948586 - 0.3)
(30, 5.023533452254388 - 0.3)
(20, 5.457359148084505 - 0.3)
(10, 5.284783671858206 - 0.3)
(0, 5.432333692324405 - 0.3)

};

\addplot[color=color8, style={thick}] coordinates{
(0, 5.432333692324405)
(10, 5.284783671858206)
(20, 5.457359148084505)
(30, 5.023533452254388)
(40, 5.534376264948586)
(50, 5.320741036199024)
(60, 5.082680237341437)
(70, 4.970221285492551)
(80, 4.976975068555395)
(90, 5.445019526332374)
(100, 4.785254926007498)
(110, 4.494933944133198)
(120, 4.425496991951899)
(130, 4.214698591843256)
(140, 4.187293292655978)
(150, 4.493215617250431)
(160, 4.269907125677115)
(170, 4.430670320145285)
(180, 4.607805450821287)
(190, 4.016659523767325)
(200, 4.025768048820833)
(210, 4.57893515908593)
(220, 4.094643107277234)
(230, 3.850185337376338)
(240, 3.207176741896641)
(250, 3.715817353624102)
(260, 4.102483178734463)
(270, 3.560953980836053)
(280, 4.073194867304199)
(290, 3.757177609323955)
(300, 3.685677370470023)
(310, 3.757026874034428)
(320, 3.413397230234476)
(330, 3.623636404219252)
(340, 3.186421658224503)
(350, 3.062798248384900)
(360, 3.237049960813956)
(370, 2.949030759304928)
(380, 3.180295899825470)
(390, 2.941051540812777)
(400, 2.987219839772595)
(410, 2.793527395343425)
(420, 2.8668258052027703)
(430, 2.8781037151509837)
(440, 2.3620780149581665)
(450, 2.721138228256038)
(460, 2.5393581720100787)
(470, 2.524253722005256)
(480, 2.1335928655505485)
(490, 1.9414388268464671)
(500, 2.1763640597046086)
(510, 2.4666727179724096)
(520, 1.9731139711342068)
(530, 2.2021086129262876)
(540, 2.1279516230315246)
(550, 1.9531511267818211)
(560, 1.9675482288423172)
(570, 1.8928411569888196)
(580, 1.7451039212852656)
(590, 1.4912581078460274)
(600, 1.6211385499244975)
(610, 1.5410469490169425)
(620, 1.2978278808022452)
(630, 1.2348347586636559)
(640, 1.0600402781617072)
(650, 1.0624117661835597)
(660, 0.8891444039251843)
(670, 0.9098677092796561)
(680, 0.9070854843500436)
(690, 0.8264951032161687)
(700, 0.7336797740283408)
(710, 0.6289699562923862)
(720, 0.6462642380052526)
(730, 0.544375691787224)
(740, 0.5777879300918026)
(750, 0.5511977135498523)
(760, 0.4350983845001655)
(770, 0.4397588804736735)
(780, 0.3257552829608907)
(790, 0.31834506799345013)
(800, 0.3023715481700019)
(810, 0.2591115808578816)
(820, 0.24630979854621315)
(830, 0.23773908997559465)
(840, 0.22656872856190344)
(850, 0.17973043056527684)
(860, 0.16860959885786616)
(870, 0.2676768995401792)
(880, 0.2982259349652473)
(890, 0.1111168950330856)
(900, 0.2721022852946586)
(910, 0.23893191557272637)
(920, 0.3025494025900251)
(930, 0.19451026210115424)
(940, 0.2696385812309028)
(950, 0.16664275171121782)
(960, 0.13207493158171372)
(970, 0.17492660710587286)
(980, 0.2094467022499813)
(990, 0.22441188299676934)
(1000, 0.18769172873639379)
(1010, 0.22574313750468689)
(1020, 0.10784535025867275)
(1030, 0.17980615116174385)
(1040, 0.19725787228610753)
(1050, 0.17423547594746759)
(1060, 0.2697234111292698)
(1070, 0.2138766220485051)
(1080, 0.17735148158076147)
(1090, 0.15947357945313942)
(1100, 0.21164836863031537)
(1110, 0.2737115815116754)
(1120, 0.24875839961920996)
(1130, 0.284178558144909)
(1140, 0.2472307522527075)
(1150, 0.20697224875448568)
(1160, 0.23341857249236582)
(1170, 0.1882408655575173)
(1180, 0.1416773914042334)
(1190, 0.16918754022855625)
(1200, 0.2658054306020206)
(1210, 0.26143638367063066)
(1220, 0.12326144025456514)
(1230, 0.1651500876148937)
(1240, 0.11038596890627402)
(1250, 0.15566052456948952)
(1260, 0.2693589495026258)
(1270, 0.09959131711892034)
(1280, 0.0886414497170574)
(1290, 0.2629296769133326)
(1300, 0.2622500861557261)
(1310, 0.21955136948245551)
(1320, 0.19121657776195236)
(1330, 0.1529053148774103)
(1340, 0.21254213250463962)
(1350, 0.2516236269022696)
(1360, 0.1402344738092955)
(1370, 0.1973506900292578)
(1380, 0.2611537872955854)
(1390, 0.17651444068636275)
(1400, 0.11436274155805536)
(1410, 0.14596906610520982)
(1420, 0.1760719423369747)
(1430, 0.19572089169221293)
(1440, 0.2259203145488826)
(1450, 0.1650677314988124)
(1460, 0.15232251963644733)
(1470, 0.07092582737772411)
(1480, 0.1374376943861968)
(1490, 0.13320740926837655)
(1500, 0.09679864081978637)
};
\addlegendentry{Sherlock}
\addlegendentry{Video Chat}
\addlegendentry{Video LLaVA}
\addlegendentry{PandaGPT}
\addlegendentry{Valley}
%%diergetu
                % 继续添加更多数据点
        \end{axis}
    \end{tikzpicture}
\label{fig:sub1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{\textwidth}%%临界点，中间的
    \begin{tikzpicture}
        \footnotesize
        \begin{axis}[
            xmin=0, xmax=1200, % x轴范围
            ymin=0, ymax=6, % y轴范围
            ytick={0, 1, 2, 3, 4, 5, 6},
            xtick={0, 300, 600, 900, 1200, 1500}, % x轴刻度
            xlabel={(b) Training Steps ($\times 10^2$)},
            xlabel style={font=\fontsize{22pt}{28pt}\selectfont},
            ylabel={Training losses},
            ylabel near ticks,
            ylabel style={font=\fontsize{22pt}{28pt}\selectfont},
            legend style={font=\fontsize{22pt}{28pt}\selectfont},
            xtick align=outside,
            ytick align=outside,
            tick label style={font=\fontsize{22pt}{28pt}\selectfont},
            ytick style={font=\fontsize{22pt}{28pt}\selectfont},
            enlargelimits=false,
            xtick pos=bottom,
            ytick pos=left,
            grid=both,
            grid style={dashed},
            width=17cm,
            height=12cm,
            xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north}, % 手动调整xlabel位置
        ]
\addplot [only marks, mark=*, mark size=1pt, forget plot] coordinates {(230,1.0547)};
\draw[-stealth] (axis cs:230,1.0547) -- (axis cs:375,4.5) node[above, align=center] {\fontsize{22pt}{28pt}\selectfont Convergence \\ \fontsize{22pt}{28pt}\selectfont point};
\addplot [
            draw=none, % 不显示边界线
            fill=color3, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {%%add point
(0,3.0266)
(10,3.0031)
(20,3.0734)
(30,3.175)
(40,3.0031)
(50,3.1672)
(60,3.0734)
(70,3.1203)
(80,2.7891)
(90,3.0344)
(100,3.1047)
(110,2.8312)
(120,2.7688)
(130,3.1203)
(140,3.05)
(150,2.8625)
(160,2.7375)
(170,2.55)
(180,2.675)
(190,2.3781)
(200,2.4875)
(210,1.7688)
(220,1.5266)
(230,1.3547)
(240,1.3445)
(250,1.2762)
(260,1.2156)
(270,1.2273)
(280,1.156)
(290,1.148)
(300,1.1048)
(310,1.1043)
(320,1.0978)
(330,1.0516)
(340,0.9906)
(350,0.969)
(360,0.977)
(370,0.9086)
(380,0.8793)
(390,0.893)
(400,0.81)
(410,0.7874)
(420,0.75)
(430,0.721)
(440,0.7177)
(450,0.6883)
(460,0.6631)
(470,0.6543)
(480,0.6445)
(490,0.6211)
(500,0.6074)
(510,0.5801)
(520,0.5625)
(530,0.5977)
(540,0.5176)
(550,0.5029)
(560,0.5684)
(570,0.5902)
(580,0.5658)
(590,0.5814)
(600,0.5355)
(610,0.5297)
(620,0.5326)
(630,0.4721)
(640,0.474)
(650,0.4408)
(660,0.4438)
(670,0.4164)
(680,0.4642)
(690,0.4783)
(700,0.4686)
(710,0.4314)
(720,0.4725)
(730,0.3982)
(740,0.4212)
(750,0.35)
(760,0.3943)
(770,0.3831)
(780,0.3445)
(790,0.3909)
(800,0.3787)
(810,0.3848)
(820,0.3707)
(830,0.3714)
(840,0.3687)
(850,0.3411)
(860,0.3201)
(870,0.3665)
(880,0.3972)
(890,0.3769)
(900,0.3906)
(910,0.3952)
(920,0.3704)
(930,0.3823)
(940,0.3894)
(950,0.382)
(960,0.382)
(970,0.3806)
(980,0.3936)
(990,0.3771)
(1000,0.3837)
(1010,0.3994)
(1020,0.3647)
(1030,0.3587)
(1040,0.4011)
(1050,0.351)
(1060,0.4038)
(1070,0.3599)
(1080,0.3334)
(1090,0.3691)
(1100,0.3903)
(1110,0.3575)
(1120,0.3522)
(1130,0.3596)
(1140,0.3735)
(1150,0.3646)
(1160,0.3341)
(1170,0.3496)
(1180,0.3669)
(1190,0.343)
(1200,0.3925)
(1210,0.3385)
(1220,0.3446)
(1230,0.3404)
(1240,0.3582)
(1250,0.3248)
(1260,0.3498)
(1270,0.3406)
(1280,0.3496)
(1290,0.3615)
(1300,0.3456)
(1310,0.3415)
(1320,0.3366)
(1330,0.3453)
(1340,0.3696)
(1350,0.3464)
(1360,0.3492)
(1370,0.372)
(1380,0.352)
(1390,0.347)
(1400,0.3531)
(1410,0.3253)
(1420,0.3461)
(1430,0.3416)
(1440,0.3619)
(1450,0.3424)
(1460,0.3359)
(1470,0.3361)
(1480,0.3349)
(1490,0.3435)
(1500,0.3521)
(1500,0.0521-0.3)
(1490,0.0435-0.3)
(1480,0.0349-0.3)
(1470,0.0361-0.3)
(1460,0.0359-0.3)
(1450,0.0424-0.3)
(1440,0.0619-0.3)
(1430,0.0416-0.3)
(1420,0.0461-0.3)
(1410,0.0253-0.3)
(1400,0.0531-0.3)
(1390,0.047-0.3)
(1380,0.052-0.3)
(1370,0.072-0.3)
(1360,0.0492-0.3)
(1350,0.0464-0.3)
(1340,0.0696-0.3)
(1330,0.0453-0.3)
(1320,0.0366-0.3)
(1310,0.0415-0.3)
(1300,0.0456-0.3)
(1290,0.0615-0.3)
(1280,0.0496-0.3)
(1270,0.0406-0.3)
(1260,0.0498-0.3)
(1250,0.0248-0.3)
(1240,0.0582-0.3)
(1230,0.0404-0.3)
(1220,0.0446-0.3)
(1210,0.0385-0.3)
(1200,0.0925-0.3)
(1190,0.043-0.3)
(1180,0.0669-0.3)
(1170,0.0496-0.3)
(1160,0.0341-0.3)
(1150,0.0646-0.3)
(1140,0.0735-0.3)
(1130,0.0596-0.3)
(1120,0.0522-0.3)
(1110,0.0575-0.3)
(1100,0.0903-0.3)
(1090,0.0691-0.3)
(1080,0.0334-0.3)
(1070,0.0599-0.3)
(1060,0.1038-0.3)
(1050,0.051-0.3)
(1040,0.1011-0.3)
(1030,0.0587-0.3)
(1020,0.0647-0.3)
(1010,0.0994-0.3)
(1000,0.0837-0.3)
(990,0.0771-0.3)
(980,0.0936-0.3)
(970,0.0806-0.3)
(960,0.082-0.3)
(950,0.082-0.3)
(940,0.0894-0.3)
(930,0.0823-0.3)
(920,0.0704-0.3)
(910,0.0952-0.3)
(900,0.0906-0.3)
(890,0.0769-0.3)
(880,0.0972-0.3)
(870,0.0665-0.3)
(860,0.0201-0.3)
(850,0.0411-0.3)
(840,0.0687-0.3)
(830,0.0714-0.3)
(820,0.0707-0.3)
(810,0.0848-0.3)
(800,0.0787-0.3)
(790,0.0909-0.3)
(780,0.0445-0.3)
(770,0.0831-0.3)
(760,0.0943-0.3)
(750,0.05-0.3)
(740,0.1212-0.3)
(730,0.0982-0.3)
(720,0.1725-0.3)
(710,0.1314-0.3)
(700,0.1686-0.3)
(690,0.1783-0.3)
(680,0.1642-0.3)
(670,0.1164-0.3)
(660,0.1438-0.3)
(650,0.1408-0.3)
(640,0.174-0.3)
(630,0.1721-0.3)
(620,0.2326-0.3)
(610,0.2297-0.3)
(600,0.2355-0.3)
(590,0.2814-0.3)
(580,0.2658-0.3)
(570,0.2902-0.3)
(560,0.2684-0.3)
(550,0.2029-0.3)
(540,0.2176-0.3)
(530,0.2977-0.3)
(520,0.2625-0.3)
(510,0.2801-0.3)
(500,0.3074-0.3)
(490,0.3211-0.3)
(480,0.3445-0.3)
(470,0.3543-0.3)
(460,0.3631-0.3)
(450,0.3883-0.3)
(440,0.4177-0.3)
(430,0.421-0.3)
(420,0.45-0.3)
(410,0.4874-0.3)
(400,0.51-0.3)
(390,0.593-0.3)
(380,0.5793-0.3)
(370,0.6086-0.3)
(360,0.677-0.3)
(350,0.669-0.3)
(340,0.6906-0.3)
(330,0.7516-0.3)
(320,0.7978-0.3)
(310,0.8043-0.3)
(300,0.8048-0.3)
(290,0.848-0.3)
(280,0.856-0.3)
(270,0.9273-0.3)
(260,0.9156-0.3)
(250,0.9762-0.3)
(240,1.0445-0.3)
(230,1.0547-0.3)
(220,1.2266-0.3)
(210,1.4688-0.3)
(200,2.1875-0.3)
(190,2.0781-0.3)
(180,2.375-0.3)
(170,2.25-0.3)
(160,2.4375-0.3)
(150,2.5625-0.3)
(140,2.75-0.3)
(130,2.8203-0.3)
(120,2.4688-0.3)
(110,2.5312-0.3)
(100,2.8047-0.3)
(90,2.7344-0.3)
(80,2.7891-0.3)
(70,2.8203-0.3)
(60,2.7734-0.3)
(50,2.8672-0.3)
(40,2.7031-0.3)
(30,2.875-0.3)
(20,2.7734-0.3)
(10,2.7031-0.3)
(0,2.7266-0.3)

};-- cycle;

\addplot[color=color3,style={very thick}] coordinates{%%GS-LLM
(0,2.7266)
(10,2.7031)
(20,2.7734)
(30,2.875)
(40,2.7031)
(50,2.8672)
(60,2.7734)
(70,2.8203)
(80,2.7891)
(90,2.7344)
(100,2.8047)
(110,2.5312)
(120,2.4688)
(130,2.8203)
(140,2.75)
(150,2.5625)
(160,2.4375)
(170,2.25)
(180,2.375)
(190,2.0781)
(200,2.1875)
(210,1.4688)
(220,1.2266)
(230,1.0547)
(240,1.0445)
(250,0.9762)
(260,0.9156)
(270,0.9273)
(280,0.856)
(290,0.848)
(300,0.8048)
(310,0.8043)
(320,0.7978)
(330,0.7516)
(340,0.6906)
(350,0.669)
(360,0.677)
(370,0.6086)
(380,0.5793)
(390,0.593)
(400,0.51)
(410,0.4874)
(420,0.45)
(430,0.421)
(440,0.4177)
(450,0.3883)
(460,0.3631)
(470,0.3543)
(480,0.3445)
(490,0.3211)
(500,0.3074)
(510,0.2801)
(520,0.2625)
(530,0.2977)
(540,0.2176)
(550,0.2029)
(560,0.2684)
(570,0.2902)
(580,0.2658)
(590,0.2814)
(600,0.2355)
(610,0.2297)
(620,0.2326)
(630,0.1721)
(640,0.174)
(650,0.1408)
(660,0.1438)
(670,0.1164)
(680,0.1642)
(690,0.1783)
(700,0.1686)
(710,0.1314)
(720,0.1725)
(730,0.0982)
(740,0.1212)
(750,0.05)
(760,0.0943)
(770,0.0831)
(780,0.0445)
(790,0.0909)
(800,0.0787)
(810,0.0848)
(820,0.0707)
(830,0.0714)
(840,0.0687)
(850,0.0411)
(860,0.0201)
(870,0.0665)
(880,0.0972)
(890,0.0769)
(900,0.0906)
(910,0.0952)
(920,0.0704)
(930,0.0823)
(940,0.0894)
(950,0.082)
(960,0.082)
(970,0.0806)
(980,0.0936)
(990,0.0771)
(1000,0.0837)
(1010,0.0994)
(1020,0.0647)
(1030,0.0587)
(1040,0.1011)
(1050,0.051)
(1060,0.1038)
(1070,0.0599)
(1080,0.0334)
(1090,0.0691)
(1100,0.0903)
(1110,0.0575)
(1120,0.0522)
(1130,0.0596)
(1140,0.0735)
(1150,0.0646)
(1160,0.0341)
(1170,0.0496)
(1180,0.0669)
(1190,0.043)
(1200,0.0925)
(1210,0.0385)
(1220,0.0446)
(1230,0.0404)
(1240,0.0582)
(1250,0.0248)
(1260,0.0498)
(1270,0.0406)
(1280,0.0496)
(1290,0.0615)
(1300,0.0456)
(1310,0.0415)
(1320,0.0366)
(1330,0.0453)
(1340,0.0696)
(1350,0.0464)
(1360,0.0492)
(1370,0.072)
(1380,0.052)
(1390,0.047)
(1400,0.0531)
(1410,0.0253)
(1420,0.0461)
(1430,0.0416)
(1440,0.0619)
(1450,0.0424)
(1460,0.0359)
(1470,0.0361)
(1480,0.0349)
(1490,0.0435)
(1500,0.0521)};

\addplot [
            draw=none, % 不显示边界线
            fill=color1, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {%%add pointcoordinates{%%woae
(0,3.480114493881013)
(10,4.030598897770529)
(20,4.0128897662559766)
(30,3.653333145432956)
(40,3.7425186224121975)
(50,3.325071153902197)
(60,3.3683550085043754)
(70,4.075631044348548)
(80,3.7328368556086275)
(90,3.527421795882818)
(100,3.8074179956206972)
(110,3.503013619168705)
(120,3.051981252127913)
(130,3.487413102668993)
(140,3.401799205361271)
(150,3.29768764245908)
(160,3.169143032526988)
(170,3.0879855195516447)
(180,3.164982891665143)
(190,3.008576910536783)
(200,3.0359475885104323)
(210,2.889698902029306)
(220,2.750139632061747)
(230,2.6705626925048656)
(240,2.5008461403811444)
(250,2.6148310897012502)
(260,2.5083261115204929)
(270,2.6050980391537358)
(280,2.2611508772230333)
(290,2.1571158326295372)
(300,2.0413586117350553)
(310,2.2788909087698864)
(320,2.1735942964534253)
(330,1.9062925230839892)
(340,1.775847590144245)
(350,1.8204095801024901)
(360,1.9520723388100848)
(370,1.6549416297263261)
(380,1.551030048113351)
(390,1.5412056052850896)
(400,1.4034344586851495)
(410,1.5492934175841121)
(420,1.4292441472933247)
(430,1.3051646483681112)
(440,1.3962971095255313)
(450,1.2976611334578196)
(460,1.2035206191197932)
(470,1.2058418749370752)
(480,1.179773785692016)
(490,1.2169967290539324)
(500,1.0406335258361159)
(510,0.8944158858768556)
(520,0.9433163679823175)
(530,1.0709910190347978)
(540,0.9074449008391298)
(550,0.8579701219570895)
(560,0.9464510461803418)
(570,0.8286364732350024)
(580,0.9608769016333534)
(590,0.8025217492800271)
(600,0.863718812671316)
(610,0.8194777496675899)
(620,0.78815815616524155)
(630,0.67282744089998243)
(640,0.7653292736380306)
(650,0.6866861399811182)
(660,0.78502965847619894)
(670,0.6539845226493228)
(680,0.6103148887647507)
(690,0.71561240228664426)
(700,0.6283367298083043)
(710,0.6311302561616555)
(720,0.7586115504877433)
(730,0.6453209766226401)
(740,0.5841270005318454)
(750,0.63905682216959965)
(760,0.5761610311679017)
(770,0.50739571298827061)
(780,0.5734049047314774)
(790,0.63220913894107995)
(800,0.6332537560876506)
(810,0.5791434559750482)
(820,0.48935533585741932)
(830,0.65958730586186294)
(840,0.54785215369122598)
(850,0.55282671808045615)
(860,0.51963500219480386)
(870,0.47959543070282266)
(880,0.45841831833205788)
(890,0.5573381316146617)
(900,0.39992651739745835)
(910,0.40408090647983746)
(920,0.38723575707561694)
(930,0.39411736261886593)
(940,0.5864417225718713)
(950,0.5047118481870152)
(960,0.5101886185592684)
(970,0.382098588762447)
(980,0.48923385021939843)
(990,0.43175695270180887)
(1000,0.48655301924047166)
(1010,0.4862203547749958)
(1020,0.39984879288589278)
(1030,0.36259332780311236)
(1040,0.5639653906508713)
(1050,0.387918164630465)
(1060,0.5673709087715913)
(1070,0.46305151207623447)
(1080,0.47118550639140162)
(1090,0.37537670297424534)
(1100,0.5777879905662321)
(1110,0.43680946961505805)
(1120,0.44369401909475604)
(1130,0.4807266898164753)
(1140,0.52709230382520973)
(1150,0.43825348545227395)
(1160,0.46040681752450592)
(1170,0.35662009127081713)
(1180,0.55062279538380633)
(1190,0.36273137347052898)
(1200,0.51916387830659656)
(1210,0.45067372855274402)
(1220,0.42700535846640285)
(1230,0.358639376494203706)
(1240,0.37486480634803964)
(1250,0.43626515442177986)
(1260,0.3847955898157942)
(1270,0.36705913704092291)
(1280,0.37919160855448171)
(1290,0.4919752447175208)
(1300,0.48598820376855243)
(1310,0.37678520053956177)
(1320,0.46270057505316834)
(1330,0.3565483390539744)
(1340,0.4817031618595632)
(1350,0.51344691362675028)
(1360,0.48193554830826128)
(1370,0.5668417064718476)
(1380,0.53401321130133584)
(1390,0.4630847949705197)
(1400,0.45285661320373375)
(1410,0.36200894956604644)
(1420,0.54289963907898074)
(1430,0.44729723678088952)
(1440,0.55060126348390604)
(1450,0.4378212462992232)
(1460,0.52544468588022876)
(1470,0.44188022678836126)
(1480,0.4829810364748377)
(1490,0.46055819951119044)
(1500,0.48253543894129504)
(1500,0.18253543894129504-0.3)
(1490,0.16055819951119044-0.3)
(1480,0.1829810364748377-0.3)
(1470,0.14188022678836126-0.3)
(1460,0.22544468588022876-0.3)
(1450,0.1378212462992232-0.3)
(1440,0.25060126348390604-0.3)
(1430,0.14729723678088952-0.3)
(1420,0.24289963907898074-0.3)
(1410,0.06200894956604644-0.3)
(1400,0.15285661320373375-0.3)
(1390,0.1630847949705197-0.3)
(1380,0.23401321130133584-0.3)
(1370,0.2668417064718476-0.3)
(1360,0.18193554830826128-0.3)
(1350,0.21344691362675028-0.3)
(1340,0.1817031618595632-0.3)
(1330,0.0565483390539744-0.3)
(1320,0.16270057505316834-0.3)
(1310,0.07678520053956177-0.3)
(1300,0.18598820376855243-0.3)
(1290,0.1919752447175208-0.3)
(1280,0.07919160855448171-0.3)
(1270,0.06705913704092291-0.3)
(1260,0.0847955898157942-0.3)
(1250,0.13626515442177986-0.3)
(1240,0.07486480634803964-0.3)
(1230,0.058639376494203706-0.3)
(1220,0.12700535846640285-0.3)
(1210,0.15067372855274402-0.3)
(1200,0.21916387830659656-0.3)
(1190,0.06273137347052898-0.3)
(1180,0.25062279538380633-0.3)
(1170,0.05662009127081713-0.3)
(1160,0.16040681752450592-0.3)
(1150,0.13825348545227395-0.3)
(1140,0.22709230382520973-0.3)
(1130,0.1807266898164753-0.3)
(1120,0.14369401909475604-0.3)
(1110,0.13680946961505805-0.3)
(1100,0.2777879905662321-0.3)
(1090,0.07537670297424534-0.3)
(1080,0.17118550639140162-0.3)
(1070,0.16305151207623447-0.3)
(1060,0.2673709087715913-0.3)
(1050,0.087918164630465-0.3)
(1040,0.2639653906508713-0.3)
(1030,0.06259332780311236-0.3)
(1020,0.09984879288589278-0.3)
(1010,0.1862203547749958-0.3)
(1000,0.18655301924047166-0.3)
(990,0.13175695270180887-0.3)
(980,0.18923385021939843-0.3)
(970,0.082098588762447-0.3)
(960,0.2101886185592684-0.3)
(950,0.2047118481870152-0.3)
(940,0.2864417225718713-0.3)
(930,0.09411736261886593-0.3)
(920,0.08723575707561694-0.3)
(910,0.10408090647983746-0.3)
(900,0.09992651739745835-0.3)
(890,0.2573381316146617-0.3)
(880,0.15841831833205788-0.3)
(870,0.17959543070282266-0.3)
(860,0.21963500219480386-0.3)
(850,0.25282671808045615-0.3)
(840,0.24785215369122598-0.3)
(830,0.35958730586186294-0.3)
(820,0.18935533585741932-0.3)
(810,0.2791434559750482-0.3)
(800,0.2832537560876506-0.3)
(790,0.33220913894107995-0.3)
(780,0.2734049047314774-0.3)
(770,0.20739571298827061-0.3)
(760,0.2761610311679017-0.3)
(750,0.33905682216959965-0.3)
(740,0.2841270005318454-0.3)
(730,0.3453209766226401-0.3)
(720,0.4586115504877433-0.3)
(710,0.3311302561616555-0.3)
(700,0.3283367298083043-0.3)
(690,0.41561240228664426-0.3)
(680,0.3103148887647507-0.3)
(670,0.3539845226493228-0.3)
(660,0.48502965847619894-0.3)
(650,0.3866861399811182-0.3)
(640,0.4653292736380306-0.3)
(630,0.37282744089998243-0.3)
(620,0.48815815616524155-0.3)
(610,0.5194777496675899-0.3)
(600,0.563718812671316-0.3)
(590,0.5025217492800271-0.3)
(580,0.6608769016333534-0.3)
(570,0.5286364732350024-0.3)
(560,0.6464510461803418-0.3)
(550,0.5579701219570895-0.3)
(540,0.6074449008391298-0.3)
(530,0.7709910190347978-0.3)
(520,0.6433163679823175-0.3)
(510,0.5944158858768556-0.3)
(500,0.7406335258361159-0.3)
(490,0.9169967290539324-0.3)
(480,0.879773785692016-0.3)
(470,0.9058418749370752-0.3)
(460,0.9035206191197932-0.3)
(450,0.9976611334578196-0.3)
(440,1.0962971095255313-0.3)
(430,1.0051646483681112-0.3)
(420,1.1292441472933247-0.3)
(410,1.2492934175841121-0.3)
(400,1.1034344586851495-0.3)
(390,1.2412056052850896-0.3)
(380,1.251030048113351-0.3)
(370,1.3549416297263261-0.3)
(360,1.6520723388100848-0.3)
(350,1.5204095801024901-0.3)
(340,1.475847590144245-0.3)
(330,1.6062925230839892-0.3)
(320,1.8735942964534253-0.3)
(310,1.9788909087698864-0.3)
(300,1.7413586117350553-0.3)
(290,1.8571158326295372-0.3)
(280,1.9611508772230333-0.3)
(270,2.3050980391537358-0.3)
(260,2.2083261115204929-0.3)
(250,2.3148310897012502-0.3)
(240,2.2008461403811444-0.3)
(230,2.3705626925048656-0.3)
(220,2.450139632061747-0.3)
(210,2.589698902029306-0.3)
(200,2.7359475885104323-0.3)
(190,2.708576910536783-0.3)
(180,2.864982891665143-0.3)
(170,2.7879855195516447-0.3)
(160,2.869143032526988-0.3)
(150,2.99768764245908-0.3)
(140,3.101799205361271-0.3)
(130,3.187413102668993-0.3)
(120,2.751981252127913-0.3)
(110,3.203013619168705-0.3)
(100,3.5074179956206972-0.3)
(90,3.227421795882818-0.3)
(80,3.4328368556086275-0.3)
(70,3.775631044348548-0.3)
(60,3.0683550085043754-0.3)
(50,3.025071153902197-0.3)
(40,3.4425186224121975-0.3)
(30,3.353333145432956-0.3)
(20,3.7128897662559766-0.3)
(10,3.730598897770529-0.3)
(0,3.180114493881013-0.3)

};
\addplot[color=color1,style={thick}] coordinates{
%%woae
(0,3.180114493881013)
(10,3.730598897770529)
(20,3.7128897662559766)
(30,3.353333145432956)
(40,3.4425186224121975)
(50,3.025071153902197)
(60,3.0683550085043754)
(70,3.775631044348548)
(80,3.4328368556086275)
(90,3.227421795882818)
(100,3.5074179956206972)
(110,3.203013619168705)
(120,2.751981252127913)
(130,3.187413102668993)
(140,3.101799205361271)
(150,2.99768764245908)
(160,2.869143032526988)
(170,2.7879855195516447)
(180,2.864982891665143)
(190,2.708576910536783)
(200,2.7359475885104323)
(210,2.589698902029306)
(220,2.450139632061747)
(230,2.3705626925048656)
(240,2.2008461403811444)
(250,2.3148310897012502)
(260,2.2083261115204929)
(270,2.3050980391537358)
(280,1.9611508772230333)
(290,1.8571158326295372)
(300,1.7413586117350553)
(310,1.9788909087698864)
(320,1.8735942964534253)
(330,1.6062925230839892)
(340,1.475847590144245)
(350,1.5204095801024901)
(360,1.6520723388100848)
(370,1.3549416297263261)
(380,1.251030048113351)
(390,1.2412056052850896)
(400,1.1034344586851495)
(410,1.2492934175841121)
(420,1.1292441472933247)
(430,1.0051646483681112)
(440,1.0962971095255313)
(450,0.9976611334578196)
(460,0.9035206191197932)
(470,0.9058418749370752)
(480,0.879773785692016)
(490,0.9169967290539324)
(500,0.7406335258361159)
(510,0.5944158858768556)
(520,0.6433163679823175)
(530,0.7709910190347978)
(540,0.6074449008391298)
(550,0.5579701219570895)
(560,0.6464510461803418)
(570,0.5286364732350024)
(580,0.6608769016333534)
(590,0.5025217492800271)
(600,0.563718812671316)
(610,0.5194777496675899)
(620,0.48815815616524155)
(630,0.37282744089998243)
(640,0.4653292736380306)
(650,0.3866861399811182)
(660,0.48502965847619894)
(670,0.3539845226493228)
(680,0.3103148887647507)
(690,0.41561240228664426)
(700,0.3283367298083043)
(710,0.3311302561616555)
(720,0.4586115504877433)
(730,0.3453209766226401)
(740,0.2841270005318454)
(750,0.33905682216959965)
(760,0.2761610311679017)
(770,0.20739571298827061)
(780,0.2734049047314774)
(790,0.33220913894107995)
(800,0.2832537560876506)
(810,0.2791434559750482)
(820,0.18935533585741932)
(830,0.35958730586186294)
(840,0.24785215369122598)
(850,0.25282671808045615)
(860,0.21963500219480386)
(870,0.17959543070282266)
(880,0.15841831833205788)
(890,0.2573381316146617)
(900,0.09992651739745835)
(910,0.10408090647983746)
(920,0.08723575707561694)
(930,0.09411736261886593)
(940,0.2864417225718713)
(950,0.2047118481870152)
(960,0.2101886185592684)
(970,0.082098588762447)
(980,0.18923385021939843)
(990,0.13175695270180887)
(1000,0.18655301924047166)
(1010,0.1862203547749958)
(1020,0.09984879288589278)
(1030,0.06259332780311236)
(1040,0.2639653906508713)
(1050,0.087918164630465)
(1060,0.2673709087715913)
(1070,0.16305151207623447)
(1080,0.17118550639140162)
(1090,0.07537670297424534)
(1100,0.2777879905662321)
(1110,0.13680946961505805)
(1120,0.14369401909475604)
(1130,0.1807266898164753)
(1140,0.22709230382520973)
(1150,0.13825348545227395)
(1160,0.16040681752450592)
(1170,0.05662009127081713)
(1180,0.25062279538380633)
(1190,0.06273137347052898)
(1200,0.21916387830659656)
(1210,0.15067372855274402)
(1220,0.12700535846640285)
(1230,0.058639376494203706)
(1240,0.07486480634803964)
(1250,0.13626515442177986)
(1260,0.0847955898157942)
(1270,0.06705913704092291)
(1280,0.07919160855448171)
(1290,0.1919752447175208)
(1300,0.18598820376855243)
(1310,0.07678520053956177)
(1320,0.16270057505316834)
(1330,0.0565483390539744)
(1340,0.1817031618595632)
(1350,0.21344691362675028)
(1360,0.18193554830826128)
(1370,0.2668417064718476)
(1380,0.23401321130133584)
(1390,0.1630847949705197)
(1400,0.15285661320373375)
(1410,0.06200894956604644)
(1420,0.24289963907898074)
(1430,0.14729723678088952)
(1440,0.25060126348390604)
(1450,0.1378212462992232)
(1460,0.22544468588022876)
(1470,0.14188022678836126)
(1480,0.1829810364748377)
(1490,0.16055819951119044)
(1500,0.18253543894129504)
};
\addplot [
            draw=none, % 不显示边界线
            fill=color5, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {
(0,3.5141290705883088)
(10,4.357594887738707)
(20,4.4487870246078415)
(30,3.620773610261464)
(40,4.1380012784236426)
(50,3.2822819511341336)
(60,4.1904355231720595)
(70,3.7324039106589392)
(80,3.5289397324977713)
(90,3.7415178823986747)
(100,4.189861400504425)
(110,3.5785407998741474)
(120,3.480577670812488)
(130,3.8513297309115077)
(140,3.831729423639607)
(150,3.772856025804918)
(160,3.4639412631520347)
(170,2.930193591936108)
(180,3.656555042188535)
(190,3.775715171672767)
(200,3.6062247366530593)
(210,2.929383934248947)
(220,3.5792889715591804)
(230,3.703698046045783)
(240,3.6945962524466726)
(250,3.2275684233257309)
(260,3.2449418653001612)
(270,3.096231635277644)
(280,2.7231270744210166)
(290,2.9351348991559713)
(300,2.4900724103473054)
(310,2.348674053011612)
(320,2.8243198482888172)
(330,2.3657721790281491)
(340,2.3975922734788124)
(350,2.3369489264964622)
(360,2.273488240519922)
(370,2.1581546890208421)
(380,2.0910880611281695)
(390,2.2675088032791241)
(400,2.1232478647984157)
(410,2.2468757098396731)
(420,1.8558070384964361)
(430,2.1614622374465108)
(440,1.6980176469908279)
(450,1.8822932223382747)
(460,1.7393686659154372)
(470,1.1227941444152618)
(480,1.0759610357907828)
(490,0.969816263942634)
(500,0.9676524832549956)
(510,0.9512292532123187)
(520,1.09700072496078)
(530,0.9058325600472404)
(540,0.9140291916651753)
(550,1.0311219627573777)
(560,0.8684640502157361)
(570,0.9067217547310451)
(580,0.8966294133031911)
(590,0.9408342431042785)
(600,0.7611624257946794)
(610,0.8888002259654523)
(620,0.9055670949384334)
(630,0.9263180697673764)
(640,0.76415791940045514)
(650,0.7738224676544774)
(660,0.8632626176004553)
(670,0.6942445013131637)
(680,0.6059398933197375)
(690,0.6545437512482949)
(700,0.75054693003678004)
(710,0.55580408092465545)
(720,0.756656583076731)
(730,0.545430813796496)
(740,0.5911950695543999)
(750,0.5700094603467655)
(760,0.7349634992967786)
(770,0.54777740396869752)
(780,0.4652064524791081)
(790,0.7555425089770313)
(800,0.6955555368484442)
(810,0.58351874108760644)
(820,0.52644073835306056)
(830,0.49375054888552304)
(840,0.5537689675519195)
(850,0.50159736238580528)
(860,0.66659527099007794)
(870,0.52589201862465635)
(880,0.683747960648798)
(890,0.58795396083080889)
(900,0.43258153319440333)
(910,0.6482386083600343)
(920,0.39796771126741109)
(930,0.4610422914664913)
(940,0.46399277325155637)
(950,0.58242959042419324)
(960,0.49896545588127768)
(970,0.52122800108829863)
(980,0.66038932913242244)
(990,0.46288055763596482)
(1000,0.58300186281734185)
(1010,0.49342918799296815)
(1020,0.5395058813856895)
(1030,0.36018966836381871)
(1040,0.51554900290372658)
(1050,0.52422428612233475)
(1060,0.4287757359309475)
(1070,0.36341059338973612)
(1080,0.52021623991955186)
(1090,0.38742231942997614)
(1100,0.4005238621194955)
(1110,0.38579176053199668)
(1120,0.49331370122139888)
(1130,0.51569132290106807)
(1140,0.49758608312223502)
(1150,0.44048019093619524)
(1160,0.47041507172424245)
(1170,0.57248815901754303)
(1180,0.51488410368166944)
(1190,0.51888576573252472)
(1200,0.43567382125473046)
(1210,0.59669614153897436)
(1220,0.42681876018944355)
(1230,0.5397084670090236)
(1240,0.53329862815507088)
(1250,0.5775612475292919)
(1260,0.3957420411767668)
(1270,0.48596105178153974)
(1280,0.5509267423871523)
(1290,0.36823140666475526)
(1300,0.48347474670939473)
(1310,0.5721519432638145)
(1320,0.37400748931798753)
(1330,0.5607579030341154)
(1340,0.53891520867519983)
(1350,0.43487207904339266)
(1360,0.44784805885601823)
(1370,0.57343489310841995)
(1380,0.5574466816290006)
(1390,0.61236252283897303)
(1400,0.4904622529659748)
(1410,0.34143395228188508)
(1420,0.50259441274448542)
(1430,0.509924029719852)
(1440,0.37127899171289406)
(1450,0.40364755524281688)
(1460,0.5844559761959343)
(1470,0.3676633983533227)
(1480,0.54651837602884458)
(1490,0.4961956385477216)
(1500,0.54517823859903357)
(1500, 0.24517823859903357 - 0.3)
(1490, 0.1961956385477216 - 0.3)
(1480, 0.24651837602884458 - 0.3)
(1470, 0.1676633983533227 - 0.3)
(1460, 0.2844559761959343 - 0.3)
(1450, 0.10364755524281688 - 0.3)
(1440, 0.07127899171289406 - 0.3)
(1430, 0.209924029719852 - 0.3)
(1420, 0.20259441274448542 - 0.3)
(1410, 0.04143395228188508 - 0.3)
(1400, 0.1904622529659748 - 0.3)
(1390, 0.31236252283897303 - 0.3)
(1380, 0.2574466816290006 - 0.3)
(1370, 0.27343489310841995 - 0.3)
(1360, 0.14784805885601823 - 0.3)
(1350, 0.13487207904339266 - 0.3)
(1340, 0.23891520867519983 - 0.3)
(1330, 0.2607579030341154 - 0.3)
(1320, 0.07400748931798753 - 0.3)
(1310, 0.2721519432638145 - 0.3)
(1300, 0.18347474670939473 - 0.3)
(1290, 0.06823140666475526 - 0.3)
(1280, 0.2509267423871523 - 0.3)
(1270, 0.18596105178153974 - 0.3)
(1260, 0.0957420411767668 - 0.3)
(1250, 0.2775612475292919 - 0.3)
(1240, 0.23329862815507088 - 0.3)
(1230, 0.2397084670090236 - 0.3)
(1220, 0.12681876018944355 - 0.3)
(1210, 0.19669614153897436 - 0.3)
(1200, 0.13567382125473046 - 0.3)
(1190, 0.21888576573252472 - 0.3)
(1180, 0.21488410368166944 - 0.3)
(1170, 0.27248815901754303 - 0.3)
(1160, 0.17041507172424245 - 0.3)
(1150, 0.14048019093619524 - 0.3)
(1140, 0.19758608312223502 - 0.3)
(1130, 0.21569132290106807 - 0.3)
(1120, 0.19331370122139888 - 0.3)
(1110, 0.08579176053199668 - 0.3)
(1100, 0.1005238621194955 - 0.3)
(1090, 0.08742231942997614 - 0.3)
(1080, 0.22021623991955186 - 0.3)
(1070, 0.06341059338973612 - 0.3)
(1060, 0.1287757359309475 - 0.3)
(1050, 0.22422428612233475 - 0.3)
(1040, 0.21554900290372658 - 0.3)
(1030, 0.06018966836381871 - 0.3)
(1020, 0.2395058813856895 - 0.3)
(1010, 0.19342918799296815 - 0.3)
(1000, 0.28300186281734185 - 0.3)
(990, 0.16288055763596482 - 0.3)
(980, 0.36038932913242244 - 0.3)
(970, 0.22122800108829863 - 0.3)
(960, 0.19896545588127768 - 0.3)
(950, 0.28242959042419324 - 0.3)
(940, 0.16399277325155637 - 0.3)
(930, 0.1610422914664913 - 0.3)
(920, 0.09796771126741109 - 0.3)
(910, 0.3482386083600343 - 0.3)
(900, 0.13258153319440333 - 0.3)
(890, 0.23795396083080889 - 0.3)
(880, 0.283747960648798 - 0.3)
(870, 0.22589201862465635 - 0.3)
(860, 0.36659527099007794 - 0.3)
(850, 0.20159736238580528 - 0.3)
(840, 0.2537689675519195 - 0.3)
(830, 0.19375054888552304 - 0.3)
(820, 0.22644073835306056 - 0.3)
(810, 0.28351874108760644 - 0.3)
(800, 0.3955555368484442 - 0.3)
(790, 0.4555425089770313 - 0.3)
(780, 0.1652064524791081 - 0.3)
(770, 0.24777740396869752 - 0.3)
(760, 0.4349634992967786 - 0.3)
(750, 0.2700094603467655 - 0.3)
(740, 0.2911950695543999 - 0.3)
(730, 0.245430813796496 - 0.3)
(720, 0.456656583076731 - 0.3)
(710, 0.25580408092465545 - 0.3)
(700, 0.45054693003678004 - 0.3)
(690, 0.3545437512482949 - 0.3)
(680, 0.3059398933197375 - 0.3)
(670, 0.3942445013131637 - 0.3)
(660, 0.5632626176004553 - 0.3)
(650, 0.4738224676544774 - 0.3)
(640, 0.46415791940045514 - 0.3)
(630, 0.6263180697673764 - 0.3)
(620, 0.6055670949384334 - 0.3)
(610, 0.5888002259654523 - 0.3)
(600, 0.4611624257946794 - 0.3)
(590, 0.6408342431042785 - 0.3)
(580, 0.5966294133031911 - 0.3)
(570, 0.6067217547310451 - 0.3)
(560, 0.5684640502157361 - 0.3)
(550, 0.7311219627573777 - 0.3)
(540, 0.6140291916651753 - 0.3)
(530, 0.6058325600472404 - 0.3)
(520, 0.79700072496078 - 0.3)
(510, 0.6512292532123187 - 0.3)
(500, 0.6676524832549956 - 0.3)
(490, 0.669816263942634 - 0.3)
(480, 0.7759610357907828 - 0.3)
(470, 0.8227941444152618 - 0.3)
(460, 1.4393686659154372 - 0.3)
(450, 1.5822932223382747 - 0.3)
(440, 1.3980176469908279 - 0.3)
(430, 1.8614622374465108 - 0.3)
(420, 1.5558070384964361 - 0.3)
(410, 1.9468757098396731 - 0.3)
(400, 1.8232478647984157 - 0.3)
(390, 1.9675088032791241 - 0.3)
(380, 1.7910880611281695 - 0.3)
(370, 1.8581546890208421 - 0.3)
(360, 1.973488240519922 - 0.3)
(350, 2.0369489264964622 - 0.3)
(340, 2.0975922734788124 - 0.3)
(330, 2.0657721790281491 - 0.3)
(320, 2.5243198482888172 - 0.3)
(310, 2.048674053011612 - 0.3)
(300, 2.1900724103473054 - 0.3)
(290, 2.6351348991559713 - 0.3)
(280, 2.4231270744210166 - 0.3)
(270, 2.796231635277644 - 0.3)
(260, 2.9449418653001612 - 0.3)
(250, 2.9275684233257309 - 0.3)
(240, 3.3945962524466726 - 0.3)
(230, 3.403698046045783 - 0.3)
(220, 3.2792889715591804 - 0.3)
(210, 2.629383934248947 - 0.3)
(200, 3.3062247366530593 - 0.3)
(190, 3.475715171672767 - 0.3)
(180, 3.356555042188535 - 0.3)
(170, 2.630193591936108 - 0.3)
(160, 3.1639412631520347 - 0.3)
(150, 3.472856025804918 - 0.3)
(140, 3.531729423639607 - 0.3)
(130, 3.5513297309115077 - 0.3)
(120, 3.180577670812488 - 0.3)
(110, 3.2785407998741474 - 0.3)
(100, 3.889861400504425 - 0.3)
(90, 3.4415178823986747 - 0.3)
(80, 3.2289397324977713 - 0.3)
(70, 3.4324039106589392 - 0.3)
(60, 3.8904355231720595 - 0.3)
(50, 2.9822819511341336 - 0.3)
(40, 3.8380012784236426 - 0.3)
(30, 3.320773610261464 - 0.3)
(20, 4.1487870246078415 - 0.3)
(10, 4.057594887738707 - 0.3)
(0, 3.2141290705883088 - 0.3)
        };
\addplot[color=color5,style={thick}] coordinates{
%%woore
(0,3.2141290705883088)
(10,4.057594887738707)
(20,4.1487870246078415)
(30,3.320773610261464)
(40,3.8380012784236426)
(50,2.9822819511341336)
(60,3.8904355231720595)
(70,3.4324039106589392)
(80,3.2289397324977713)
(90,3.4415178823986747)
(100,3.889861400504425)
(110,3.2785407998741474)
(120,3.180577670812488)
(130,3.5513297309115077)
(140,3.531729423639607)
(150,3.472856025804918)
(160,3.1639412631520347)
(170,2.630193591936108)
(180,3.356555042188535)
(190,3.475715171672767)
(200,3.3062247366530593)
(210,2.629383934248947)
(220,3.2792889715591804)
(230,3.403698046045783)
(240,3.3945962524466726)
(250,2.9275684233257309)
(260,2.9449418653001612)
(270,2.796231635277644)
(280,2.4231270744210166)
(290,2.6351348991559713)
(300,2.1900724103473054)
(310,2.048674053011612)
(320,2.5243198482888172)
(330,2.0657721790281491)
(340,2.0975922734788124)
(350,2.0369489264964622)
(360,1.973488240519922)
(370,1.8581546890208421)
(380,1.7910880611281695)
(390,1.9675088032791241)
(400,1.8232478647984157)
(410,1.9468757098396731)
(420,1.5558070384964361)
(430,1.8614622374465108)
(440,1.3980176469908279)
(450,1.5822932223382747)
(460,1.4393686659154372)
(470,0.8227941444152618)
(480,0.7759610357907828)
(490,0.669816263942634)
(500,0.6676524832549956)
(510,0.6512292532123187)
(520,0.79700072496078)
(530,0.6058325600472404)
(540,0.6140291916651753)
(550,0.7311219627573777)
(560,0.5684640502157361)
(570,0.6067217547310451)
(580,0.5966294133031911)
(590,0.6408342431042785)
(600,0.4611624257946794)
(610,0.5888002259654523)
(620,0.6055670949384334)
(630,0.6263180697673764)
(640,0.46415791940045514)
(650,0.4738224676544774)
(660,0.5632626176004553)
(670,0.3942445013131637)
(680,0.3059398933197375)
(690,0.3545437512482949)
(700,0.45054693003678004)
(710,0.25580408092465545)
(720,0.456656583076731)
(730,0.245430813796496)
(740,0.2911950695543999)
(750,0.2700094603467655)
(760,0.4349634992967786)
(770,0.24777740396869752)
(780,0.1652064524791081)
(790,0.4555425089770313)
(800,0.3955555368484442)
(810,0.28351874108760644)
(820,0.22644073835306056)
(830,0.19375054888552304)
(840,0.2537689675519195)
(850,0.20159736238580528)
(860,0.36659527099007794)
(870,0.22589201862465635)
(880,0.283747960648798)
(890,0.23795396083080889)
(900,0.13258153319440333)
(910,0.3482386083600343)
(920,0.09796771126741109)
(930,0.1610422914664913)
(940,0.16399277325155637)
(950,0.28242959042419324)
(960,0.19896545588127768)
(970,0.22122800108829863)
(980,0.36038932913242244)
(990,0.16288055763596482)
(1000,0.28300186281734185)
(1010,0.19342918799296815)
(1020,0.2395058813856895)
(1030,0.06018966836381871)
(1040,0.21554900290372658)
(1050,0.22422428612233475)
(1060,0.1287757359309475)
(1070,0.06341059338973612)
(1080,0.22021623991955186)
(1090,0.08742231942997614)
(1100,0.1005238621194955)
(1110,0.08579176053199668)
(1120,0.19331370122139888)
(1130,0.21569132290106807)
(1140,0.19758608312223502)
(1150,0.14048019093619524)
(1160,0.17041507172424245)
(1170,0.27248815901754303)
(1180,0.21488410368166944)
(1190,0.21888576573252472)
(1200,0.13567382125473046)
(1210,0.19669614153897436)
(1220,0.12681876018944355)
(1230,0.2397084670090236)
(1240,0.23329862815507088)
(1250,0.2775612475292919)
(1260,0.0957420411767668)
(1270,0.18596105178153974)
(1280,0.2509267423871523)
(1290,0.06823140666475526)
(1300,0.18347474670939473)
(1310,0.2721519432638145)
(1320,0.07400748931798753)
(1330,0.2607579030341154)
(1340,0.23891520867519983)
(1350,0.13487207904339266)
(1360,0.14784805885601823)
(1370,0.27343489310841995)
(1380,0.2574466816290006)
(1390,0.31236252283897303)
(1400,0.1904622529659748)
(1410,0.04143395228188508)
(1420,0.20259441274448542)
(1430,0.209924029719852)
(1440,0.07127899171289406)
(1450,0.10364755524281688)
(1460,0.2844559761959343)
(1470,0.1676633983533227)
(1480,0.24651837602884458)
(1490,0.1961956385477216)
(1500,0.24517823859903357)
};

\addplot [
            draw=none, % 不显示边界线
            fill=color2, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {

(0,5.51985410814166)
(10,5.224752967168221)
(20,5.575377809212395)
(30,4.986641440392091)
(40,5.557692266696784)
(50,5.226985029365087)
(60,5.349919084826661)
(70,5.14109601191063)
(80,4.975237692300241)
(90,5.272355196291334)
(100,4.77971686360013)
(110,4.606275972670328)
(120,4.486561618868999)
(130,4.311589563112186)
(140,4.383251698581911)
(150,4.247692624222688)
(160,4.216062714729572)
(170,4.430936953683771)
(180,4.53355298192587)
(190,4.022417809840279)
(200,4.061665424957632)
(210,4.543958122007015)
(220,4.108207905761148)
(230,3.8973138180828425)
(240,4.300275261069383)
(250,3.783167079365237)
(260,4.093756631464423)
(270,3.706691000834929)
(280,4.266408517406947)
(290,3.879805226124065)
(300,3.7007645358599876)
(310,3.725413259975993)
(320,3.9520271725524062)
(330,3.717282965226259)
(340,3.630718687267823)
(350,3.4844618824174834)
(360,3.4555503263467623)
(370,3.1794966285182012)
(380,3.3560198436310783)
(390,3.2035999107498997)
(400,3.281459917417847)
(410,3.15942724504647)
(420,3.1938282191911988)
(430,3.1581975630799117)
(440,2.967956107513184)
(450,2.923766403506485)
(460,2.734616674311991)
(470,2.694136926758883)
(480,2.3569419404227673)
(490,2.175264634954178)
(500,2.3438450813203747)
(510,2.5538732878760082)
(520,2.206565969582932)
(530,2.38061582570942)
(540,2.2673591970604955)
(550,2.181920093580723)
(560,2.210783065127035)
(570,2.1537249433342636)
(580,2.0110625254032823)
(590,1.7893334782785195)
(600,1.8872827499242345)
(610,1.8951942534406392)
(620,1.6096483190724167)
(630,1.5792437446938005)
(640,1.36180954559474)
(650,1.3415907888714053)
(660,1.0936229154288216)
(670,1.1872104877647152)
(680,1.2220939092949165)
(690,1.1117959272450078)
(700,0.9817632936534596)
(710,0.8567497605842733)
(720,0.9150583511939902)
(730,0.743730353962249)
(740,0.8351746061596042)
(750,0.8360048497869449)
(760,0.655015962874452)
(770,0.7025804495290605)
(780,0.6027238057934995)
(790,0.6241723351386021)
(800,0.6134459443276593)
(810,0.5399153765950626)
(820,0.5317769678844278)
(830,0.5336270148923854)
(840,0.5365070493889529)
(850,0.4687085272193159)
(860,0.4544718629158452)
(870,0.6293108585003278)
(880,0.6083704510524267)
(890,0.407186341125927)
(900,0.5977259131183631)
(910,0.5082475268874465)
(920,0.5695427766948294)
(930,0.4629185110283662)
(940,0.5774842268242657)
(950,0.4799188830784036)
(960,0.4531992101240287)
(970,0.5059884425917411)
(980,0.5065052354888202)
(990,0.5149632496845925)
(1000,0.48452356696010204)
(1010,0.5654795574568071)
(1020,0.42593173926756606)
(1030,0.49331628408079195)
(1040,0.4920183104521838)
(1050,0.4467063763578789)
(1060,0.6512613903135231)
(1070,0.49363575960874285)
(1080,0.48069261942880565)
(1090,0.5064588356862698)
(1100,0.4929203080401434)
(1110,0.5857922164625587)
(1120,0.5997663109684671)
(1130,0.49387327185412625)
(1140,0.5333458527654482)
(1150,0.4875664886071928)
(1160,0.5074462594542271)
(1170,0.4508225139257589)
(1180,0.44132690815106045)
(1190,0.48514454003758825)
(1200,0.5362615359155963)
(1210,0.5645688295836897)
(1220,0.4347420434356045)
(1230,0.5119327897527212)
(1240,0.40035769195495237)
(1250,0.4675172421602224)
(1260,0.5781395545401183)
(1270,0.3839426174696329)
(1280,0.41297418924132625)
(1290,0.5729684360401383)
(1300,0.5464356960648513)
(1310,0.5097153135247709)
(1320,0.4905675588676716)
(1330,0.46225665019467404)
(1340,0.5123274838515747)
(1350,0.5251847028685709)
(1360,0.49131685272716545)
(1370,0.5294452982195109)
(1380,0.5600938844289294)
(1390,0.42055260781674987)
(1400,0.4317216154708548)
(1410,0.47268112831407253)
(1420,0.5082806120917569)
(1430,0.5345381906838477)
(1440,0.5688568722452361)
(1450,0.4961025861269385)
(1460,0.46913841399243445)
(1470,0.3913939086346141)
(1480,0.468702656446441)
(1490,0.45120750928262965)
(1500,0.4797834249187834)
(1500,0.1797834249187834-0.3)
(1490,0.15120750928262965-0.3)
(1480,0.168702656446441-0.3)
(1470,0.09139390863461408-0.3)
(1460,0.16913841399243445-0.3)
(1450,0.19610258612693848-0.3)
(1440,0.26885687224523607-0.3)
(1430,0.23453819068384775-0.3)
(1420,0.20828061209175693-0.3)
(1410,0.17268112831407253-0.3)
(1400,0.13172161547085478-0.3)
(1390,0.12055260781674987-0.3)
(1380,0.2600938844289294-0.3)
(1370,0.22944529821951094-0.3)
(1360,0.19131685272716545-0.3)
(1350,0.2251847028685709-0.3)
(1340,0.21232748385157466-0.3)
(1330,0.16225665019467404-0.3)
(1320,0.1905675588676716-0.3)
(1310,0.20971531352477086-0.3)
(1300,0.2464356960648513-0.3)
(1290,0.2729684360401383-0.3)
(1280,0.11297418924132625-0.3)
(1270,0.08394261746963288-0.3)
(1260,0.27813955454011826-0.3)
(1250,0.1675172421602224-0.3)
(1240,0.10035769195495237-0.3)
(1230,0.21193278975272123-0.3)
(1220,0.13474204343560448-0.3)
(1210,0.26456882958368966-0.3)
(1200,0.2362615359155963-0.3)
(1190,0.18514454003758825-0.3)
(1180,0.14132690815106045-0.3)
(1170,0.1508225139257589-0.3)
(1160,0.20744625945422714-0.3)
(1150,0.1875664886071928-0.3)
(1140,0.23334585276544824-0.3)
(1130,0.19387327185412625-0.3)
(1120,0.2997663109684671-0.3)
(1110,0.28579221646255874-0.3)
(1100,0.19292030804014342-0.3)
(1090,0.2064588356862698-0.3)
(1080,0.18069261942880565-0.3)
(1070,0.19363575960874285-0.3)
(1060,0.3512613903135231-0.3)
(1050,0.14670637635787889-0.3)
(1040,0.19201831045218382-0.3)
(1030,0.19331628408079195-0.3)
(1020,0.12593173926756606-0.3)
(1010,0.2654795574568071-0.3)
(1000,0.18452356696010204-0.3)
(990,0.21496324968459253-0.3)
(980,0.2065052354888202-0.3)
(970,0.20598844259174105-0.3)
(960,0.15319921012402873-0.3)
(950,0.1799188830784036-0.3)
(940,0.2774842268242657-0.3)
(930,0.1629185110283662-0.3)
(920,0.26954277669482936-0.3)
(910,0.20824752688744654-0.3)
(900,0.2977259131183631-0.3)
(890,0.107186341125927-0.3)
(880,0.3083704510524267-0.3)
(870,0.3293108585003278-0.3)
(860,0.1544718629158452-0.3)
(850,0.1687085272193159-0.3)
(840,0.2365070493889529-0.3)
(830,0.23362701489238535-0.3)
(820,0.2317769678844278-0.3)
(810,0.2399153765950626-0.3)
(800,0.3134459443276593-0.3)
(790,0.32417233513860206-0.3)
(780,0.30272380579349947-0.3)
(770,0.40258044952906055-0.3)
(760,0.35501596287445196-0.3)
(750,0.5360048497869449-0.3)
(740,0.5351746061596042-0.3)
(730,0.44373035396224897-0.3)
(720,0.6150583511939902-0.3)
(710,0.5567497605842733-0.3)
(700,0.6817632936534596-0.3)
(690,0.8117959272450078-0.3)
(680,0.9220939092949165-0.3)
(670,0.8872104877647152-0.3)
(660,0.7936229154288216-0.3)
(650,1.0415907888714053-0.3)
(640,1.06180954559474-0.3)
(630,1.2792437446938005-0.3)
(620,1.3096483190724167-0.3)
(610,1.5951942534406392-0.3)
(600,1.5872827499242345-0.3)
(590,1.4893334782785195-0.3)
(580,1.7110625254032823-0.3)
(570,1.8537249433342636-0.3)
(560,1.910783065127035-0.3)
(550,1.8819200935807229-0.3)
(540,1.9673591970604955-0.3)
(530,2.08061582570942-0.3)
(520,1.906565969582932-0.3)
(510,2.2538732878760082-0.3)
(500,2.0438450813203747-0.3)
(490,1.8752646349541781-0.3)
(480,2.0569419404227673-0.3)
(470,2.394136926758883-0.3)
(460,2.434616674311991-0.3)
(450,2.623766403506485-0.3)
(440,2.667956107513184-0.3)
(430,2.8581975630799117-0.3)
(420,2.8938282191911988-0.3)
(410,2.85942724504647-0.3)
(400,2.981459917417847-0.3)
(390,2.9035999107498997-0.3)
(380,3.0560198436310783-0.3)
(370,2.8794966285182012-0.3)
(360,3.1555503263467623-0.3)
(350,3.1844618824174834-0.3)
(340,3.330718687267823-0.3)
(330,3.417282965226259-0.3)
(320,3.6520271725524062-0.3)
(310,3.425413259975993-0.3)
(300,3.4007645358599876-0.3)
(290,3.579805226124065-0.3)
(280,3.966408517406947-0.3)
(270,3.406691000834929-0.3)
(260,3.793756631464423-0.3)
(250,3.483167079365237-0.3)
(240,4.000275261069383-0.3)
(230,3.5973138180828425-0.3)
(220,3.808207905761148-0.3)
(210,4.243958122007015-0.3)
(200,3.761665424957632-0.3)
(190,3.722417809840279-0.3)
(180,4.23355298192587-0.3)
(170,4.130936953683771-0.3)
(160,3.916062714729572-0.3)
(150,3.947692624222688-0.3)
(140,4.083251698581911-0.3)
(130,4.011589563112186-0.3)
(120,4.186561618868999-0.3)
(110,4.306275972670328-0.3)
(100,4.47971686360013-0.3)
(90,4.972355196291334-0.3)
(80,4.675237692300241-0.3)
(70,4.84109601191063-0.3)
(60,5.049919084826661-0.3)
(50,4.926985029365087-0.3)
(40,5.257692266696784-0.3)
(30,4.686641440392091-0.3)
(20,5.275377809212395-0.3)
(10,4.924752967168221-0.3)
(0,5.21985410814166-0.3)
        };
\addplot[color=color2,style={thick}] coordinates {
%wobe
(0,5.21985410814166)
(10,4.924752967168221)
(20,5.275377809212395)
(30,4.686641440392091)
(40,5.257692266696784)
(50,4.926985029365087)
(60,5.049919084826661)
(70,4.84109601191063)
(80,4.675237692300241)
(90,4.972355196291334)
(100,4.47971686360013)
(110,4.306275972670328)
(120,4.186561618868999)
(130,4.011589563112186)
(140,4.083251698581911)
(150,3.947692624222688)
(160,3.916062714729572)
(170,4.130936953683771)
(180,4.23355298192587)
(190,3.722417809840279)
(200,3.761665424957632)
(210,4.243958122007015)
(220,3.808207905761148)
(230,3.5973138180828425)
(240,4.000275261069383)
(250,3.483167079365237)
(260,3.793756631464423)
(270,3.406691000834929)
(280,3.966408517406947)
(290,3.579805226124065)
(300,3.4007645358599876)
(310,3.425413259975993)
(320,3.6520271725524062)
(330,3.417282965226259)
(340,3.330718687267823)
(350,3.1844618824174834)
(360,3.1555503263467623)
(370,2.8794966285182012)
(380,3.0560198436310783)
(390,2.9035999107498997)
(400,2.981459917417847)
(410,2.85942724504647)
(420,2.8938282191911988)
(430,2.8581975630799117)
(440,2.667956107513184)
(450,2.623766403506485)
(460,2.434616674311991)
(470,2.394136926758883)
(480,2.0569419404227673)
(490,1.8752646349541781)
(500,2.0438450813203747)
(510,2.2538732878760082)
(520,1.906565969582932)
(530,2.08061582570942)
(540,1.9673591970604955)
(550,1.8819200935807229)
(560,1.910783065127035)
(570,1.8537249433342636)
(580,1.7110625254032823)
(590,1.4893334782785195)
(600,1.5872827499242345)
(610,1.5951942534406392)
(620,1.3096483190724167)
(630,1.2792437446938005)
(640,1.06180954559474)
(650,1.0415907888714053)
(660,0.7936229154288216)
(670,0.8872104877647152)
(680,0.9220939092949165)
(690,0.8117959272450078)
(700,0.6817632936534596)
(710,0.5567497605842733)
(720,0.6150583511939902)
(730,0.44373035396224897)
(740,0.5351746061596042)
(750,0.5360048497869449)
(760,0.35501596287445196)
(770,0.40258044952906055)
(780,0.30272380579349947)
(790,0.32417233513860206)
(800,0.3134459443276593)
(810,0.2399153765950626)
(820,0.2317769678844278)
(830,0.23362701489238535)
(840,0.2365070493889529)
(850,0.1687085272193159)
(860,0.1544718629158452)
(870,0.3293108585003278)
(880,0.3083704510524267)
(890,0.107186341125927)
(900,0.2977259131183631)
(910,0.20824752688744654)
(920,0.26954277669482936)
(930,0.1629185110283662)
(940,0.2774842268242657)
(950,0.1799188830784036)
(960,0.15319921012402873)
(970,0.20598844259174105)
(980,0.2065052354888202)
(990,0.21496324968459253)
(1000,0.18452356696010204)
(1010,0.2654795574568071)
(1020,0.12593173926756606)
(1030,0.19331628408079195)
(1040,0.19201831045218382)
(1050,0.14670637635787889)
(1060,0.3512613903135231)
(1070,0.19363575960874285)
(1080,0.18069261942880565)
(1090,0.2064588356862698)
(1100,0.19292030804014342)
(1110,0.28579221646255874)
(1120,0.2997663109684671)
(1130,0.19387327185412625)
(1140,0.23334585276544824)
(1150,0.1875664886071928)
(1160,0.20744625945422714)
(1170,0.1508225139257589)
(1180,0.14132690815106045)
(1190,0.18514454003758825)
(1200,0.2362615359155963)
(1210,0.26456882958368966)
(1220,0.13474204343560448)
(1230,0.21193278975272123)
(1240,0.10035769195495237)
(1250,0.1675172421602224)
(1260,0.27813955454011826)
(1270,0.08394261746963288)
(1280,0.11297418924132625)
(1290,0.2729684360401383)
(1300,0.2464356960648513)
(1310,0.20971531352477086)
(1320,0.1905675588676716)
(1330,0.16225665019467404)
(1340,0.21232748385157466)
(1350,0.2251847028685709)
(1360,0.19131685272716545)
(1370,0.22944529821951094)
(1380,0.2600938844289294)
(1390,0.12055260781674987)
(1400,0.13172161547085478)
(1410,0.17268112831407253)
(1420,0.20828061209175693)
(1430,0.23453819068384775)
(1440,0.26885687224523607)
(1450,0.19610258612693848)
(1460,0.16913841399243445)
(1470,0.09139390863461408)
(1480,0.168702656446441)
(1490,0.15120750928262965)
(1500,0.1797834249187834)
};

\addplot [
            draw=none, % 不显示边界线
            fill=color4, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {
        (0, 4.007604013507577+0.3)
(10, 4.112561046193982+0.3)
(20, 4.530101078038293+0.3)
(30, 3.674307523464480+0.3)
(40, 4.071650774308412+0.3)
(50, 3.835384042934488+0.3)
(60, 4.603486151609584+0.3)
(70, 4.154492081992648+0.3)
(80, 3.650703836643570+0.3)
(90, 3.734272208803964+0.3)
(100, 3.879469818084696+0.3)
(110, 3.478750414808157+0.3)
(120, 3.444635271757845+0.3)
(130, 3.578350618280777+0.3)
(140, 3.703474084036215+0.3)
(150, 3.664751831986550+0.3)
(160, 3.186157578492760+0.3)
(170, 3.080831906347925+0.3)
(180, 3.420801542661786+0.3)
(190, 3.322824776829478+0.3)
(200, 3.310841956942645+0.3)
(210, 3.101693991049066+0.3)
(220, 3.257312737193578+0.3)
(230, 3.247634412770818+0.3)
(240, 3.692035266431269+0.3)
(250, 2.972717477086669+0.3)
(260, 3.060622701112251+0.3)
(270, 2.947892338055163+0.3)
(280, 3.093982445516729+0.3)
(290, 2.879598179440574+0.3)
(300, 2.5105055599931107+0.3)
(310, 2.405430042435368+0.3)
(320, 2.827053509738542+0.3)
(330, 2.535008133174211+0.3)
(340, 2.5117805094166375+0.3)
(350, 2.554368038045056+0.3)
(360, 2.4820186489661487+0.3)
(370, 2.348291527983295+0.3)
(380, 2.298777896635231+0.3)
(390, 2.401102727056634+0.3)
(400, 2.346093969253383+0.3)
(410, 2.4690503121460966+0.3)
(420, 2.251770042332246+0.3)
(430, 2.339423747692639+0.3)
(440, 2.088363091304473+0.3)
(450, 2.005657487672826+0.3)
(460, 1.8317511714141272+0.3)
(470, 1.4788491393406998+0.3)
(480, 1.3408005629794938+0.3)
(490, 1.2058662575556168+0.3)
(500, 1.2232298039034513+0.3)
(510, 1.2397518409487633+0.3)
(520, 1.285235345720582+0.3)
(530, 1.2217314056614905+0.3)
(540, 1.1331017683918065+0.3)
(550, 1.2347899951179522+0.3)
(560, 1.1828581341811032+0.3)
(570, 1.1906251638780987+0.3)
(580, 1.1198045734712534+0.3)
(590, 1.0626592311223907+0.3)
(600, 0.9903667883591939+0.3)
(610, 1.1461445441267427+0.3)
(620, 0.969878645275096+0.3)
(630, 0.9971898937607331+0.3)
(640, 0.764753249930631+0.3)
(650, 0.7368656509457868+0.3)
(660, 0.5824212780183252+0.3)
(670, 0.618070273473998+0.3)
(680, 0.6290258262521994+0.3)
(690, 0.5684706632754804+0.3)
(700, 0.5142386314702387+0.3)
(710, 0.3330572250463509+0.3)
(720, 0.5046515793241004+0.3)
(730, 0.243435246704396+0.3)
(740, 0.370621513424804+0.3)
(750, 0.3883142913039476+0.3)
(760, 0.31490730945990173+0.3)
(770, 0.2876760988042159+0.3)
(780, 0.21093365296941295+0.3)
(790, 0.395684689202968+0.3)
(800, 0.3655751362457096+0.3)
(810, 0.24252085457901586+0.3)
(820, 0.2145765224569582+0.3)
(830, 0.2090797068057953+0.3)
(840, 0.2550768297979857+0.3)
(850, 0.1741310415066+0.3)
(860, 0.2463958810109401+0.3)
(870, 0.3392353975270402+0.3)
(880, 0.3062037219377921+0.3)
(890, 0.16863959707109995+0.3)
(900, 0.24077735101347316+0.3)
(910, 0.2477741293168605+0.3)
(920, 0.150748618085924+0.3)
(930, 0.19746353052229024+0.3)
(940, 0.2295841457312739+0.3)
(950, 0.244450368118484+0.3)
(960, 0.19720706164416896+0.3)
(970, 0.24466005942588857+0.3)
(980, 0.2805058150494602+0.3)
(990, 0.209473720848102+0.3)
(1000, 0.23059505361243017+0.3)
(1010, 0.269190842677503+0.3)
(1020, 0.20080617134006357+0.3)
(1030, 0.14076310914185393+0.3)
(1040, 0.1985440948440315+0.3)
(1050, 0.1579362326505181+0.3)
(1060, 0.2525905153062386+0.3)
(1070, 0.13833584995476653+0.3)
(1080, 0.23495380002272262+0.3)
(1090, 0.13493078026075334+0.3)
(1100, 0.12797202453964742+0.3)
(1110, 0.19855375597966068+0.3)
(1120, 0.2703207268217078+0.3)
(1130, 0.16442746554772125+0.3)
(1140, 0.2015810684565825+0.3)
(1150, 0.14461758012440134+0.3)
(1160, 0.1624383630410961+0.3)
(1170, 0.17333798483989257+0.3)
(1180, 0.178255022643192+0.3)
(1190, 0.267506477684188+0.3)
(1200, 0.15642378394773955+0.3)
(1210, 0.2337649319743913+0.3)
(1220, 0.14185222639356335+0.3)
(1230, 0.27265173001856613+0.3)
(1240, 0.156800383603690+0.3)
(1250, 0.2353839424354901+0.3)
(1260, 0.1957216028959355+0.3)
(1270, 0.11930313497714885+0.3)
(1280, 0.20778321083776127+0.3)
(1290, 0.24613892147815365+0.3)
(1300, 0.19863983134624923+0.3)
(1310, 0.2215975529542452+0.3)
(1320, 0.13163880519969873+0.3)
(1330, 0.2216630108218111+0.3)
(1340, 0.273603987566214+0.3)
(1350, 0.1535604179222834+0.3)
(1360, 0.2206648404994615+0.3)
(1370, 0.2334394356537766+0.3)
(1380, 0.25721068246235896+0.3)
(1390, 0.21150723311222956+0.3)
(1400, 0.1782759036302142+0.3)
(1410, 0.13426886189034067+0.3)
(1420, 0.237646331673353+0.3)
(1430, 0.2610186001934846+0.3)
(1440, 0.21211748967541857+0.3)
(1450, 0.17090992531300368+0.3)
(1460, 0.2436130894501715+0.3)
(1470, 0.15049673474090838+0.3)
(1480, 0.23942247829768684+0.3)
(1490, 0.19139215592892373+0.3)
(1500, 0.2954656158579253+0.3)
(1500, 0.2954656158579253-0.3)
(1490, 0.19139215592892373-0.3)
(1480, 0.23942247829768684-0.3)
(1470, 0.15049673474090838-0.3)
(1460, 0.2436130894501715-0.3)
(1450, 0.17090992531300368-0.3)
(1440, 0.21211748967541857-0.3)
(1430, 0.2610186001934846-0.3)
(1420, 0.237646331673353-0.3)
(1410, 0.13426886189034067-0.3)
(1400, 0.1782759036302142-0.3)
(1390, 0.21150723311222956-0.3)
(1380, 0.25721068246235896-0.3)
(1370, 0.2334394356537766-0.3)
(1360, 0.2206648404994615-0.3)
(1350, 0.1535604179222834-0.3)
(1340, 0.273603987566214-0.3)
(1330, 0.2216630108218111-0.3)
(1320, 0.13163880519969873-0.3)
(1310, 0.2215975529542452-0.3)
(1300, 0.19863983134624923-0.3)
(1290, 0.24613892147815365-0.3)
(1280, 0.20778321083776127-0.3)
(1270, 0.11930313497714885-0.3)
(1260, 0.1957216028959355-0.3)
(1250, 0.2353839424354901-0.3)
(1240, 0.156800383603690-0.3)
(1230, 0.27265173001856613-0.3)
(1220, 0.14185222639356335-0.3)
(1210, 0.2337649319743913-0.3)
(1200, 0.15642378394773955-0.3)
(1190, 0.267506477684188-0.3)
(1180, 0.178255022643192-0.3)
(1170, 0.17333798483989257-0.3)
(1160, 0.1624383630410961-0.3)
(1150, 0.14461758012440134-0.3)
(1140, 0.2015810684565825-0.3)
(1130, 0.16442746554772125-0.3)
(1120, 0.2703207268217078-0.3)
(1110, 0.19855375597966068-0.3)
(1100, 0.12797202453964742-0.3)
(1090, 0.13493078026075334-0.3)
(1080, 0.23495380002272262-0.3)
(1070, 0.13833584995476653-0.3)
(1060, 0.2525905153062386-0.3)
(1050, 0.1579362326505181-0.3)
(1040, 0.1985440948440315-0.3)
(1030, 0.14076310914185393-0.3)
(1020, 0.20080617134006357-0.3)
(1010, 0.269190842677503-0.3)
(1000, 0.23059505361243017-0.3)
(990, 0.209473720848102-0.3)
(980, 0.2805058150494602-0.3)
(970, 0.24466005942588857-0.3)
(960, 0.19720706164416896-0.3)
(950, 0.244450368118484-0.3)
(940, 0.2295841457312739-0.3)
(930, 0.19746353052229024-0.3)
(920, 0.150748618085924-0.3)
(910, 0.2477741293168605-0.3)
(900, 0.24077735101347316-0.3)
(890, 0.16863959707109995-0.3)
(880, 0.3062037219377921-0.3)
(870, 0.3392353975270402-0.3)
(860, 0.2463958810109401-0.3)
(850, 0.1741310415066-0.3)
(840, 0.2550768297979857-0.3)
(830, 0.2090797068057953-0.3)
(820, 0.2145765224569582-0.3)
(810, 0.24252085457901586-0.3)
(800, 0.3655751362457096-0.3)
(790, 0.395684689202968-0.3)
(780, 0.21093365296941295-0.3)
(770, 0.2876760988042159-0.3)
(760, 0.31490730945990173-0.3)
(750, 0.3883142913039476-0.3)
(740, 0.370621513424804-0.3)
(730, 0.243435246704396-0.3)
(720, 0.5046515793241004-0.3)
(710, 0.3330572250463509-0.3)
(700, 0.5142386314702387-0.3)
(690, 0.5684706632754804-0.3)
(680, 0.6290258262521994-0.3)
(670, 0.618070273473998-0.3)
(660, 0.5824212780183252-0.3)
(650, 0.7368656509457868-0.3)
(640, 0.764753249930631-0.3)
(630, 0.9971898937607331-0.3)
(620, 0.969878645275096-0.3)
(610, 1.1461445441267427-0.3)
(600, 0.9903667883591939-0.3)
(590, 1.0626592311223907-0.3)
(580, 1.1198045734712534-0.3)
(570, 1.1906251638780987-0.3)
(560, 1.1828581341811032-0.3)
(550, 1.2347899951179522-0.3)
(540, 1.1331017683918065-0.3)
(530, 1.2217314056614905-0.3)
(520, 1.285235345720582-0.3)
(510, 1.2397518409487633-0.3)
(500, 1.2232298039034513-0.3)
(490, 1.2058662575556168-0.3)
(480, 1.3408005629794938-0.3)
(470, 1.4788491393406998-0.3)
(460, 1.8317511714141272-0.3)
(450, 2.005657487672826-0.3)
(440, 2.088363091304473-0.3)
(430, 2.339423747692639-0.3)
(420, 2.251770042332246-0.3)
(410, 2.4690503121460966-0.3)
(400, 2.346093969253383-0.3)
(390, 2.401102727056634-0.3)
(380, 2.298777896635231-0.3)
(370, 2.348291527983295-0.3)
(360, 2.4820186489661487-0.3)
(350, 2.554368038045056-0.3)
(340, 2.5117805094166375-0.3)
(330, 2.535008133174211-0.3)
(320, 2.827053509738542-0.3)
(310, 2.405430042435368-0.3)
(300, 2.5105055599931107-0.3)
(290, 2.879598179440574-0.3)
(280, 3.093982445516729-0.3)
(270, 2.947892338055163-0.3)
(260, 3.060622701112251-0.3)
(250, 2.972717477086669-0.3)
(240, 3.692035266431269-0.3)
(230, 3.247634412770818-0.3)
(220, 3.257312737193578-0.3)
(210, 3.101693991049066-0.3)
(200, 3.310841956942645-0.3)
(190, 3.322824776829478-0.3)
(180, 3.420801542661786-0.3)
(170, 3.080831906347925-0.3)
(160, 3.186157578492760-0.3)
(150, 3.664751831986550-0.3)
(140, 3.703474084036215-0.3)
(130, 3.578350618280777-0.3)
(120, 3.444635271757845-0.3)
(110, 3.478750414808157-0.3)
(100, 3.879469818084696-0.3)
(90, 3.734272208803964-0.3)
(80, 3.650703836643570-0.3)
(70, 4.154492081992648-0.3)
(60, 4.603486151609584-0.3)
(50, 3.835384042934488-0.3)
(40, 4.071650774308412-0.3)
(30, 3.674307523464480-0.3)
(20, 4.530101078038293-0.3)
(10, 4.112561046193982-0.3)
(0, 4.007604013507577-0.3)

};
\addplot[color=color4,style={thick}] coordinates{%%woge
(0, 4.007604013507577)
(10, 4.112561046193982)
(20, 4.530101078038293)
(30, 3.674307523464480)
(40, 4.071650774308412)
(50, 3.835384042934488)
(60, 4.603486151609584)
(70, 4.154492081992648)
(80, 3.650703836643570)
(90, 3.734272208803964)
(100, 3.879469818084696)
(110, 3.478750414808157)
(120, 3.444635271757845)
(130, 3.578350618280777)
(140, 3.703474084036215)
(150, 3.664751831986550)
(160, 3.186157578492760)
(170, 3.080831906347925)
(180, 3.420801542661786)
(190, 3.322824776829478)
(200, 3.310841956942645)
(210, 3.101693991049066)
(220, 3.257312737193578)
(230, 3.247634412770818)
(240, 3.692035266431269)
(250, 2.972717477086669)
(260, 3.060622701112251)
(270, 2.947892338055163)
(280, 3.093982445516729)
(290, 2.879598179440574)
(300, 2.5105055599931107)
(310, 2.405430042435368)
(320, 2.827053509738542)
(330, 2.535008133174211)
(340, 2.5117805094166375)
(350, 2.554368038045056)
(360, 2.4820186489661487)
(370, 2.348291527983295)
(380, 2.298777896635231)
(390, 2.401102727056634)
(400, 2.346093969253383)
(410, 2.4690503121460966)
(420, 2.251770042332246)
(430, 2.339423747692639)
(440, 2.088363091304473)
(450, 2.005657487672826)
(460, 1.8317511714141272)
(470, 1.4788491393406998)
(480, 1.3408005629794938)
(490, 1.2058662575556168)
(500, 1.2232298039034513)
(510, 1.2397518409487633)
(520, 1.285235345720582)
(530, 1.2217314056614905)
(540, 1.1331017683918065)
(550, 1.2347899951179522)
(560, 1.1828581341811032)
(570, 1.1906251638780987)
(580, 1.1198045734712534)
(590, 1.0626592311223907)
(600, 0.9903667883591939)
(610, 1.1461445441267427)
(620, 0.969878645275096)
(630, 0.9971898937607331)
(640, 0.764753249930631)
(650, 0.7368656509457868)
(660, 0.5824212780183252)
(670, 0.618070273473998)
(680, 0.6290258262521994)
(690, 0.5684706632754804)
(700, 0.5142386314702387)
(710, 0.3330572250463509)
(720, 0.5046515793241004)
(730, 0.243435246704396)
(740, 0.370621513424804)
(750, 0.3883142913039476)
(760, 0.31490730945990173)
(770, 0.2876760988042159)
(780, 0.21093365296941295)
(790, 0.395684689202968)
(800, 0.3655751362457096)
(810, 0.24252085457901586)
(820, 0.2145765224569582)
(830, 0.2090797068057953)
(840, 0.2550768297979857)
(850, 0.1741310415066)
(860, 0.2463958810109401)
(870, 0.3392353975270402)
(880, 0.3062037219377921)
(890, 0.16863959707109995)
(900, 0.24077735101347316)
(910, 0.2477741293168605)
(920, 0.150748618085924)
(930, 0.19746353052229024)
(940, 0.2295841457312739)
(950, 0.244450368118484)
(960, 0.19720706164416896)
(970, 0.24466005942588857)
(980, 0.2805058150494602)
(990, 0.209473720848102)
(1000, 0.23059505361243017)
(1010, 0.269190842677503)
(1020, 0.20080617134006357)
(1030, 0.14076310914185393)
(1040, 0.1985440948440315)
(1050, 0.1579362326505181)
(1060, 0.2525905153062386)
(1070, 0.13833584995476653)
(1080, 0.23495380002272262)
(1090, 0.13493078026075334)
(1100, 0.12797202453964742)
(1110, 0.19855375597966068)
(1120, 0.2703207268217078)
(1130, 0.16442746554772125)
(1140, 0.2015810684565825)
(1150, 0.14461758012440134)
(1160, 0.1624383630410961)
(1170, 0.17333798483989257)
(1180, 0.178255022643192)
(1190, 0.267506477684188)
(1200, 0.15642378394773955)
(1210, 0.2337649319743913)
(1220, 0.14185222639356335)
(1230, 0.27265173001856613)
(1240, 0.156800383603690)
(1250, 0.2353839424354901)
(1260, 0.1957216028959355)
(1270, 0.11930313497714885)
(1280, 0.20778321083776127)
(1290, 0.24613892147815365)
(1300, 0.19863983134624923)
(1310, 0.2215975529542452)
(1320, 0.13163880519969873)
(1330, 0.2216630108218111)
(1340, 0.273603987566214)
(1350, 0.1535604179222834)
(1360, 0.2206648404994615)
(1370, 0.2334394356537766)
(1380, 0.25721068246235896)
(1390, 0.21150723311222956)
(1400, 0.1782759036302142)
(1410, 0.13426886189034067)
(1420, 0.237646331673353)
(1430, 0.2610186001934846)
(1440, 0.21211748967541857)
(1450, 0.17090992531300368)
(1460, 0.2436130894501715)
(1470, 0.15049673474090838)
(1480, 0.23942247829768684)
(1490, 0.19139215592892373)
(1500, 0.2954656158579253)
};

\addplot [
            draw=none, % 不显示边界线
            fill=color6, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {
(0,4.680718088943471+0.3)
(10,4.496312523685861+0.3)
(20,4.911415131468164+0.3)
(30,4.013857436667497+0.3)
(40,4.704324270193181+0.3)
(50,4.139472015696213+0.3)
(60,4.9843967797971085+0.3)
(70,4.5818454647467872+0.3)
(80,4.0717629407899345+0.3)
(90,4.027026535209253+0.3)
(100,3.8686417377873934+0.3)
(110,3.928960029743586+0.3)
(120,3.7086928727032+0.3)
(130,3.605371505650046+0.3)
(140,3.875188510433776+0.3)
(150,3.8566476381681816+0.3)
(160,3.2083738938334863+0.3)
(170,3.531470220759743+0.3)
(180,3.485048043135037+0.3)
(190,3.169934381986189+0.3)
(200,3.3154591772322313+0.3)
(210,3.5740040478491846+0.3)
(220,3.2353365028279755+0.3)
(230,3.0915707794958522+0.3)
(240,3.989474280415866+0.3)
(250,3.0178665308476065+0.3)
(260,3.1763035369243426+0.3)
(270,3.0995530408326821+0.3)
(280,3.7648378166124428+0.3)
(290,3.1240614597251777+0.3)
(300,2.8309387096389164+0.3)
(310,2.7621860318591236+0.3)
(320,3.1297871711882665+0.3)
(330,3.0042440873202734+0.3)
(340,2.9282127453544627+0.3)
(350,3.0717871495936495+0.3)
(360,2.9905490574123754+0.3)
(370,2.8384283669457482+0.3)
(380,2.8064677321422927+0.3)
(390,2.8346966508341448+0.3)
(400,2.8689400737083506+0.3)
(410,2.9912269444525205+0.3)
(420,2.9477330461680558+0.3)
(430,2.8173852579387677+0.3)
(440,2.7787085356181183+0.3)
(450,2.4290217530073775+0.3)
(460,2.2241336769128169+0.3)
(470,2.1339041342661375+0.3)
(480,1.9056400901672048+0.3)
(490,1.7419162511685996+0.3)
(500,1.7788071245519067+0.3)
(510,1.8282744286852055+0.3)
(520,1.7734699664803841+0.3)
(530,1.8376302512757409+0.3)
(540,1.6521743451184374+0.3)
(550,1.7384580274785267+0.3)
(560,1.7972516576964703+0.3)
(570,1.7745285730251521+0.3)
(580,1.6429797336393159+0.3)
(590,1.48448421914150375+0.3)
(600,1.5195711509237084+0.3)
(610,1.7034888622880326+0.3)
(620,1.3341901956117588+0.3)
(630,1.3680617177540898+0.3)
(640,1.0653485804608069+0.3)
(650,0.9999488342470963+0.3)
(660,0.60157993843619627+0.3)
(670,0.8418960448348336+0.3)
(680,0.95211175918466137+0.3)
(690,0.7823975753026658+0.3)
(700,0.5779303329036973+0.3)
(710,0.4123103691680464+0.3)
(720,0.5526465755714698+0.3)
(730,0.24143967961229795+0.3)
(740,0.45004795729520836+0.3)
(750,0.5066191222611298+0.3)
(760,0.19485111962302487+0.3)
(770,0.32822358763973425+0.3)
(780,0.25666085345971784+0.3)
(790,0.33582686942890483+0.3)
(800,0.33559473564297526+0.3)
(810,0.20152296807042527+0.3)
(820,0.2027123065608556+0.3)
(830,0.2244088647260677+0.3)
(840,0.25638469204405184+0.3)
(850,0.14666472062739483+0.3)
(860,0.12619649103180228+0.3)
(870,0.452578776429424+0.3)
(880,0.3286594832267855+0.3)
(890,0.099325233311391+0.3)
(900,0.3489731687657721+0.3)
(910,0.14687874951688668+0.3)
(920,0.20352952490443688+0.3)
(930,0.09973500888278915+0.3)
(940,0.29417551821099147+0.3)
(950,0.20647114581277515+0.3)
(960,0.19544866740865924+0.3)
(970,0.2680921177634785+0.3)
(980,0.20062230096649794+0.3)
(990,0.23606698306023927+0.3)
(1000,0.1781882444075185+0.3)
(1010,0.34495249736104766+0.3)
(1020,0.16210646129443765+0.3)
(1030,0.22133654991988916+0.3)
(1040,0.18153918678433642+0.3)
(1050,0.09164817917870138+0.3)
(1060,0.3764052946815298+0.3)
(1070,0.2132611065197958+0.3)
(1080,0.24969136012589338+0.3)
(1090,0.18243924109153054+0.3)
(1100,0.15542018695979934+0.3)
(1110,0.31131520142732466+0.3)
(1120,0.3249501314220254+0.3)
(1130,0.1131636081943428+0.3)
(1140,0.2055760537909298+0.3)
(1150,0.1487549693126074+0.3)
(1160,0.15446165435794978+0.3)
(1170,0.0741878106622421+0.3)
(1180,0.14162594160471456+0.3)
(1190,0.3161271896358515+0.3)
(1200,0.17717374664074864+0.3)
(1210,0.27083372140980766+0.3)
(1220,0.15688569259768315+0.3)
(1230,0.30559499302810866+0.3)
(1240,0.08030213905230911+0.3)
(1250,0.19320663734168836+0.3)
(1260,0.29570116461510415+0.3)
(1270,0.05264521817275796+0.3)
(1280,0.16163967928837025+0.3)
(1290,0.29404643629304966+0.3)
(1300,0.2138049159831037+0.3)
(1310,0.17104316264467598+0.3)
(1320,0.18927012108110994+0.3)
(1330,0.18256811860950684+0.3)
(1340,0.3082927666400495+0.3)
(1350,0.1722487568011741+0.3)
(1360,0.2934816221429053+0.3)
(1370,0.1934439781991331+0.3)
(1380,0.25697468329571727+0.3)
(1390,0.11065194338548612+0.3)
(1400,0.16608955429445363+0.3)
(1410,0.22710377149879626+0.3)
(1420,0.2726982506022213+0.3)
(1430,0.3121131706671174+0.3)
(1440,0.35472798763794305+0.3)
(1450,0.23817229538319054+0.3)
(1460,0.2027702027044087+0.3)
(1470,0.133330071128494+0.3)
(1480,0.2323265805665291+0.3)
(1490,0.18658867331012585+0.3)
(1500,0.3457529931168175+0.3)
(1500,0.3457529931168175-0.3)
(1490,0.18658867331012585-0.3)
(1480,0.2323265805665291-0.3)
(1470,0.133330071128494-0.3)
(1460,0.2027702027044087-0.3)
(1450,0.23817229538319054-0.3)
(1440,0.35472798763794305-0.3)
(1430,0.3121131706671174-0.3)
(1420,0.2726982506022213-0.3)
(1410,0.22710377149879626-0.3)
(1400,0.16608955429445363-0.3)
(1390,0.11065194338548612-0.3)
(1380,0.25697468329571727-0.3)
(1370,0.1934439781991331-0.3)
(1360,0.2934816221429053-0.3)
(1350,0.1722487568011741-0.3)
(1340,0.3082927666400495-0.3)
(1330,0.18256811860950684-0.3)
(1320,0.18927012108110994-0.3)
(1310,0.17104316264467598-0.3)
(1300,0.2138049159831037-0.3)
(1290,0.29404643629304966-0.3)
(1280,0.16163967928837025-0.3)
(1270,0.05264521817275796-0.3)
(1260,0.29570116461510415-0.3)
(1250,0.19320663734168836-0.3)
(1240,0.08030213905230911-0.3)
(1230,0.30559499302810866-0.3)
(1220,0.15688569259768315-0.3)
(1210,0.27083372140980766-0.3)
(1200,0.17717374664074864-0.3)
(1190,0.3161271896358515-0.3)
(1180,0.14162594160471456-0.3)
(1170,0.0741878106622421-0.3)
(1160,0.15446165435794978-0.3)
(1150,0.1487549693126074-0.3)
(1140,0.2055760537909298-0.3)
(1130,0.1131636081943428-0.3)
(1120,0.3249501314220254-0.3)
(1110,0.31131520142732466-0.3)
(1100,0.15542018695979934-0.3)
(1090,0.18243924109153054-0.3)
(1080,0.24969136012589338-0.3)
(1070,0.2132611065197958-0.3)
(1060,0.3764052946815298-0.3)
(1050,0.09164817917870138-0.3)
(1040,0.18153918678433642-0.3)
(1030,0.22133654991988916-0.3)
(1020,0.16210646129443765-0.3)
(1010,0.34495249736104766-0.3)
(1000,0.1781882444075185-0.3)
(990,0.23606698306023927-0.3)
(980,0.20062230096649794-0.3)
(970,0.2680921177634785-0.3)
(960,0.19544866740865924-0.3)
(950,0.20647114581277515-0.3)
(940,0.29417551821099147-0.3)
(930,0.09973500888278915-0.3)
(920,0.20352952490443688-0.3)
(910,0.14687874951688668-0.3)
(900,0.3489731687657721-0.3)
(890,0.099325233311391-0.3)
(880,0.3286594832267855-0.3)
(870,0.452578776429424-0.3)
(860,0.12619649103180228-0.3)
(850,0.14666472062739483-0.3)
(840,0.25638469204405184-0.3)
(830,0.2244088647260677-0.3)
(820,0.2027123065608556-0.3)
(810,0.20152296807042527-0.3)
(800,0.33559473564297526-0.3)
(790,0.33582686942890483-0.3)
(780,0.25666085345971784-0.3)
(770,0.32822358763973425-0.3)
(760,0.19485111962302487-0.3)
(750,0.5066191222611298-0.3)
(740,0.45004795729520836-0.3)
(730,0.24143967961229795-0.3)
(720,0.5526465755714698-0.3)
(710,0.4123103691680464-0.3)
(700,0.5779303329036973-0.3)
(690,0.7823975753026658-0.3)
(680,0.95211175918466137-0.3)
(670,0.8418960448348336-0.3)
(660,0.60157993843619627-0.3)
(650,0.9999488342470963-0.3)
(640,1.0653485804608069-0.3)
(630,1.3680617177540898-0.3)
(620,1.3341901956117588-0.3)
(610,1.7034888622880326-0.3)
(600,1.5195711509237084-0.3)
(590,1.48448421914150375-0.3)
(580,1.6429797336393159-0.3)
(570,1.7745285730251521-0.3)
(560,1.7972516576964703-0.3)
(550,1.7384580274785267-0.3)
(540,1.6521743451184374-0.3)
(530,1.8376302512757409-0.3)
(520,1.7734699664803841-0.3)
(510,1.8282744286852055-0.3)
(500,1.7788071245519067-0.3)
(490,1.7419162511685996-0.3)
(480,1.9056400901672048-0.3)
(470,2.1339041342661375-0.3)
(460,2.2241336769128169-0.3)
(450,2.4290217530073775-0.3)
(440,2.7787085356181183-0.3)
(430,2.8173852579387677-0.3)
(420,2.9477330461680558-0.3)
(410,2.9912269444525205-0.3)
(400,2.8689400737083506-0.3)
(390,2.8346966508341448-0.3)
(380,2.8064677321422927-0.3)
(370,2.8384283669457482-0.3)
(360,2.9905490574123754-0.3)
(350,3.0717871495936495-0.3)
(340,2.9282127453544627-0.3)
(330,3.0042440873202734-0.3)
(320,3.1297871711882665-0.3)
(310,2.7621860318591236-0.3)
(300,2.8309387096389164-0.3)
(290,3.1240614597251777-0.3)
(280,3.7648378166124428-0.3)
(270,3.0995530408326821-0.3)
(260,3.1763035369243426-0.3)
(250,3.0178665308476065-0.3)
(240,3.989474280415866-0.3)
(230,3.0915707794958522-0.3)
(220,3.2353365028279755-0.3)
(210,3.5740040478491846-0.3)
(200,3.3154591772322313-0.3)
(190,3.169934381986189-0.3)
(180,3.485048043135037-0.3)
(170,3.531470220759743-0.3)
(160,3.2083738938334863-0.3)
(150,3.8566476381681816-0.3)
(140,3.875188510433776-0.3)
(130,3.605371505650046-0.3)
(120,3.7086928727032-0.3)
(110,3.928960029743586-0.3)
(100,3.8686417377873934-0.3)
(90,4.027026535209253-0.3)
(80,4.0717629407899345-0.3)
(70,4.5818454647467872-0.3)
(60,4.9843967797971085-0.3)
(50,4.139472015696213-0.3)
(40,4.704324270193181-0.3)
(30,4.013857436667497-0.3)
(20,4.911415131468164-0.3)
(10,4.496312523685861-0.3)
(0,4.680718088943471-0.3)
};

\addplot[color=color6,style={thick}] coordinates{
(0,4.680718088943471)
(10,4.496312523685861)
(20,4.911415131468164)
(30,4.013857436667497)
(40,4.704324270193181)
(50,4.139472015696213)
(60,4.9843967797971085)
(70,4.5818454647467872)
(80,4.0717629407899345)
(90,4.027026535209253)
(100,3.8686417377873934)
(110,3.928960029743586)
(120,3.7086928727032)
(130,3.605371505650046)
(140,3.875188510433776)
(150,3.8566476381681816)
(160,3.2083738938334863)
(170,3.531470220759743)
(180,3.485048043135037)
(190,3.169934381986189)
(200,3.3154591772322313)
(210,3.5740040478491846)
(220,3.2353365028279755)
(230,3.0915707794958522)
(240,3.989474280415866)
(250,3.0178665308476065)
(260,3.1763035369243426)
(270,3.0995530408326821)
(280,3.7648378166124428)
(290,3.1240614597251777)
(300,2.8309387096389164)
(310,2.7621860318591236)
(320,3.1297871711882665)
(330,3.0042440873202734)
(340,2.9282127453544627)
(350,3.0717871495936495)
(360,2.9905490574123754)
(370,2.8384283669457482)
(380,2.8064677321422927)
(390,2.8346966508341448)
(400,2.8689400737083506)
(410,2.9912269444525205)
(420,2.9477330461680558)
(430,2.8173852579387677)
(440,2.7787085356181183)
(450,2.4290217530073775)
(460,2.2241336769128169)
(470,2.1339041342661375)
(480,1.9056400901672048)
(490,1.7419162511685996)
(500,1.7788071245519067)
(510,1.8282744286852055)
(520,1.7734699664803841)
(530,1.8376302512757409)
(540,1.6521743451184374)
(550,1.7384580274785267)
(560,1.7972516576964703)
(570,1.7745285730251521)
(580,1.6429797336393159)
(590,1.48448421914150375)
(600,1.5195711509237084)
(610,1.7034888622880326)
(620,1.3341901956117588)
(630,1.3680617177540898)
(640,1.0653485804608069)
(650,0.9999488342470963)
(660,0.60157993843619627)
(670,0.8418960448348336)
(680,0.95211175918466137)
(690,0.7823975753026658)
(700,0.5779303329036973)
(710,0.4123103691680464)
(720,0.5526465755714698)
(730,0.24143967961229795)
(740,0.45004795729520836)
(750,0.5066191222611298)
(760,0.19485111962302487)
(770,0.32822358763973425)
(780,0.25666085345971784)
(790,0.33582686942890483)
(800,0.33559473564297526)
(810,0.20152296807042527)
(820,0.2027123065608556)
(830,0.2244088647260677)
(840,0.25638469204405184)
(850,0.14666472062739483)
(860,0.12619649103180228)
(870,0.452578776429424)
(880,0.3286594832267855)
(890,0.099325233311391)
(900,0.3489731687657721)
(910,0.14687874951688668)
(920,0.20352952490443688)
(930,0.09973500888278915)
(940,0.29417551821099147)
(950,0.20647114581277515)
(960,0.19544866740865924)
(970,0.2680921177634785)
(980,0.20062230096649794)
(990,0.23606698306023927)
(1000,0.1781882444075185)
(1010,0.34495249736104766)
(1020,0.16210646129443765)
(1030,0.22133654991988916)
(1040,0.18153918678433642)
(1050,0.09164817917870138)
(1060,0.3764052946815298)
(1070,0.2132611065197958)
(1080,0.24969136012589338)
(1090,0.18243924109153054)
(1100,0.15542018695979934)
(1110,0.31131520142732466)
(1120,0.3249501314220254)
(1130,0.1131636081943428)
(1140,0.2055760537909298)
(1150,0.1487549693126074)
(1160,0.15446165435794978)
(1170,0.0741878106622421)
(1180,0.14162594160471456)
(1190,0.3161271896358515)
(1200,0.17717374664074864)
(1210,0.27083372140980766)
(1220,0.15688569259768315)
(1230,0.30559499302810866)
(1240,0.08030213905230911)
(1250,0.19320663734168836)
(1260,0.29570116461510415)
(1270,0.05264521817275796)
(1280,0.16163967928837025)
(1290,0.29404643629304966)
(1300,0.2138049159831037)
(1310,0.17104316264467598)
(1320,0.18927012108110994)
(1330,0.18256811860950684)
(1340,0.3082927666400495)
(1350,0.1722487568011741)
(1360,0.2934816221429053)
(1370,0.1934439781991331)
(1380,0.25697468329571727)
(1390,0.11065194338548612)
(1400,0.16608955429445363)
(1410,0.22710377149879626)
(1420,0.2726982506022213)
(1430,0.3121131706671174)
(1440,0.35472798763794305)
(1450,0.23817229538319054)
(1460,0.2027702027044087)
(1470,0.133330071128494)
(1480,0.2323265805665291)
(1490,0.18658867331012585)
(1500,0.3457529931168175)};

\addplot [
            draw=none, % 不显示边界线
            fill=color5, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {%%add point
        (0,3.1971217322346618+0.3)
(10,3.892596892754618+0.3)
(20,3.930838395431409+0.3)
(30,3.3370533778477107+0.3)
(40,3.640259950417920+0.3)
(50,3.003176552518165+0.3)
(60,3.4793952658382174+0.3)
(70,3.604017477503744+0.3)
(80,3.3308882940531994+0.3)
(90,3.334469839140746+0.3)
(100,3.6986396980625616+0.3)
(110,3.2407772095214266+0.3)
(120,2.9662799614702006+0.3)
(130,3.0193714167902504+0.3)
(140,3.116764314500439+0.3)
(150,3.235271282682999+0.3)
(160,3.0165421476905117+0.3)
(170,2.708089055743876+0.3)
(180,2.910768966926839+0.3)
(190,3.092146041104775+0.3)
(200,3.020086312581746+0.3)
(210,2.609541418138626+0.3)
(220,2.864212802061464+0.3)
(230,2.8871305702758244+0.3)
(240,2.7977201864139085+0.3)
(250,2.2716997565139905+0.3)
(260,2.576634988410327+0.3)
(270,2.050664787215191+0.3)
(280,2.154138975823025+0.3)
(290,2.2461253658922543+0.3)
(300,1.7117155110411803+0.3)
(310,1.9877824308907496+0.3)
(320,2.1989570723711213+0.3)
(330,1.8360323515565692+0.3)
(340,1.6867199548115297+0.3)
(350,1.7786795802994761+0.3)
(360,1.8127802896650033+0.3)
(370,1.1064981098730841+0.3)
(380,1.2682330543001045+0.3)
(390,1.1272372102826068+0.3)
(400,1.0138411717412826+0.3)
(410,1.2380840637118928+0.3)
(420,1.0920250928958804+0.3)
(430,1.0833131611091463+0.3)
(440,1.080290089020181+0.3)
(450,0.997716824948726+0.3)
(460,0.8473475420176152+0.3)
(470,0.8928120099360778+0.3)
(480,0.8278678607433984+0.3)
(490,0.8528584969992832+0.3)
(500,0.7047430040450557+0.3)
(510,0.5720925690445866+0.3)
(520,0.7200185469715686+0.3)
(530,0.6884112895503587+0.3)
(540,0.6105278501061526+0.3)
(550,0.5874702612910226+0.3)
(560,0.6574565781988952+0.3)
(570,0.5580164737351424+0.3)
(580,0.6280536579682722+0.3)
(590,0.4842667281572725+0.3)
(600,0.5308696194832477+0.3)
(610,0.5121919897660311+0.3)
(620,0.5468601652938375+0.3)
(630,0.3965722253331815+0.3)
(640,0.4643805965192421+0.3)
(650,0.3677885396865678+0.3)
(660,0.4761461199193282+0.3)
(670,0.3640145102845397+0.3)
(680,0.2781273910426204+0.3)
(690,0.3850776774004694+0.3)
(700,0.3282117129225422+0.3)
(710,0.3411680165432912+0.3)
(720,0.4571850667300522+0.3)
(730,0.2950948952095681+0.3)
(740,0.2875863480721223+0.3)
(750,0.3390591514283522+0.3)
(760,0.2972875050303402+0.3)
(770,0.23258655897848456+0.3)
(780,0.22655567660555073+0.3)
(790,0.3223747739580556+0.3)
(800,0.3393894564685474+0.3)
(810,0.2833306031158273+0.3)
(820,0.2068770271157392+0.3)
(830,0.2766689278739426+0.3)
(840,0.2503610501370895+0.3)
(850,0.2527850756866602+0.3)
(860,0.22377100913015884+0.3)
(870,0.1795559305360658+0.3)
(880,0.16141808687222888+0.3)
(890,0.2473380931194853+0.3)
(900,0.10492401829993685+0.3)
(910,0.10608085641950155+0.3)
(920,0.08784478507511694+0.3)
(930,0.09408936758767893+0.3)
(940,0.22567975757984387+0.3)
(950,0.1898507062651916+0.3)
(960,0.2060775372202736+0.3)
(970,0.1201881187724196+0.3)
(980,0.21978385017939843+0.3)
(990,0.1463162956589096+0.3)
(1000,0.18579368083492672+0.3)
(1010,0.18532490938353248+0.3)
(1020,0.10682787285902167+0.3)
(1030,0.07894817806551532+0.3)
(1040,0.23970779777784955+0.3)
(1050,0.09679221469839991+0.3)
(1060,0.2671203995750526+0.3)
(1070,0.16315150872748537+0.3)
(1080,0.18518750648921616+0.3)
(1090,0.08102001120211024+0.3)
(1100,0.2886919792427477+0.3)
(1110,0.13680946961505805+0.3)
(1120,0.15040451710849003+0.3)
(1130,0.1818556064324149+0.3)
(1140,0.22862605705943963+0.3)
(1150,0.13936716164182435+0.3)
(1160,0.16541194462436818+0.3)
(1170,0.12162010066364023+0.3)
(1180,0.23275374253262138+0.3)
(1190,0.0629464640152734+0.3)
(1200,0.17741889928041302+0.3)
(1210,0.16968456001585922+0.3)
(1220,0.1164114638271232+0.3)
(1230,0.11864162048430626+0.3)
(1240,0.15470769324103733+0.3)
(1250,0.10745231474114741+0.3)
(1260,0.07773319126028128+0.3)
(1270,0.07505063647227837+0.3)
(1280,0.17117482247014067+0.3)
(1290,0.18281207069013855+0.3)
(1300,0.11511812840116338+0.3)
(1310,0.1872467409039609+0.3)
(1320,0.11435328205257897+0.3)
(1330,0.1675533292139649+0.3)
(1340,0.2168174255179812+0.3)
(1350,0.1742095468550663+0.3)
(1360,0.21499302149980555+0.3)
(1370,0.2611353225681333+0.3)
(1380,0.2455974969651728+0.3)
(1390,0.2383376585203848+0.3)
(1400,0.1713316065893548+0.3)
(1410,0.06892245043891676+0.3)
(1420,0.22774702586168308+0.3)
(1430,0.1786371282501443+0.3)
(1440,0.16111912759833028+0.3)
(1450,0.14882354289252066+0.3)
(1460,0.2359546783888235+0.3)
(1470,0.1412718120716475+0.3)
(1480,0.21885320625184165+0.3)
(1490,0.17832691902945525+0.3)
(1500,0.2128568386701648+0.3)
(1500,0.2128568386701648-0.3)
(1490,0.17832691902945525-0.3)
(1480,0.21885320625184165-0.3)
(1470,0.1412718120716475-0.3)
(1460,0.2359546783888235-0.3)
(1450,0.14882354289252066-0.3)
(1440,0.16111912759833028-0.3)
(1430,0.1786371282501443-0.3)
(1420,0.22774702586168308-0.3)
(1410,0.06892245043891676-0.3)
(1400,0.1713316065893548-0.3)
(1390,0.2383376585203848-0.3)
(1380,0.2455974969651728-0.3)
(1370,0.2611353225681333-0.3)
(1360,0.21499302149980555-0.3)
(1350,0.1742095468550663-0.3)
(1340,0.2168174255179812-0.3)
(1330,0.1675533292139649-0.3)
(1320,0.11435328205257897-0.3)
(1310,0.1872467409039609-0.3)
(1300,0.11511812840116338-0.3)
(1290,0.18281207069013855-0.3)
(1280,0.17117482247014067-0.3)
(1270,0.07505063647227837-0.3)
(1260,0.07773319126028128-0.3)
(1250,0.10745231474114741-0.3)
(1240,0.15470769324103733-0.3)
(1230,0.11864162048430626-0.3)
(1220,0.1164114638271232-0.3)
(1210,0.16968456001585922-0.3)
(1200,0.17741889928041302-0.3)
(1190,0.0629464640152734-0.3)
(1180,0.23275374253262138-0.3)
(1170,0.12162010066364023-0.3)
(1160,0.16541194462436818-0.3)
(1150,0.13936716164182435-0.3)
(1140,0.22862605705943963-0.3)
(1130,0.1818556064324149-0.3)
(1120,0.15040451710849003-0.3)
(1110,0.13680946961505805-0.3)
(1100,0.2886919792427477-0.3)
(1090,0.08102001120211024-0.3)
(1080,0.18518750648921616-0.3)
(1070,0.16315150872748537-0.3)
(1060,0.2671203995750526-0.3)
(1050,0.09679221469839991-0.3)
(1040,0.23970779777784955-0.3)
(1030,0.07894817806551532-0.3)
(1020,0.10682787285902167-0.3)
(1010,0.18532490938353248-0.3)
(1000,0.18579368083492672-0.3)
(990,0.1463162956589096-0.3)
(980,0.21978385017939843-0.3)
(970,0.1201881187724196-0.3)
(960,0.2060775372202736-0.3)
(950,0.1898507062651916-0.3)
(940,0.22567975757984387-0.3)
(930,0.09408936758767893-0.3)
(920,0.08784478507511694-0.3)
(910,0.10608085641950155-0.3)
(900,0.10492401829993685-0.3)
(890,0.2473380931194853-0.3)
(880,0.16141808687222888-0.3)
(870,0.1795559305360658-0.3)
(860,0.22377100913015884-0.3)
(850,0.2527850756866602-0.3)
(840,0.2503610501370895-0.3)
(830,0.2766689278739426-0.3)
(820,0.2068770271157392-0.3)
(810,0.2833306031158273-0.3)
(800,0.3393894564685474-0.3)
(790,0.3223747739580556-0.3)
(780,0.22655567660555073-0.3)
(770,0.23258655897848456-0.3)
(760,0.2972875050303402-0.3)
(750,0.3390591514283522-0.3)
(740,0.2875863480721223-0.3)
(730,0.2950948952095681-0.3)
(720,0.4571850667300522-0.3)
(710,0.3411680165432912-0.3)
(700,0.3282117129225422-0.3)
(690,0.3850776774004694-0.3)
(680,0.2781273910426204-0.3)
(670,0.3640145102845397-0.3)
(660,0.4761461199193282-0.3)
(650,0.3677885396865678-0.3)
(640,0.4643805965192421-0.3)
(630,0.3965722253331815-0.3)
(620,0.5468601652938375-0.3)
(610,0.5121919897660311-0.3)
(600,0.5308696194832477-0.3)
(590,0.4842667281572725-0.3)
(580,0.6280536579682722-0.3)
(570,0.5580164737351424-0.3)
(560,0.6574565781988952-0.3)
(550,0.5874702612910226-0.3)
(540,0.6105278501061526-0.3)
(530,0.6884112895503587-0.3)
(520,0.7200185469715686-0.3)
(510,0.5720925690445866-0.3)
(500,0.7047430040450557-0.3)
(490,0.8528584969992832-0.3)
(480,0.8278678607433984-0.3)
(470,0.8928120099360778-0.3)
(460,0.8473475420176152-0.3)
(450,0.997716824948726-0.3)
(440,1.080290089020181-0.3)
(430,1.0833131611091463-0.3)
(420,1.0920250928958804-0.3)
(410,1.2380840637118928-0.3)
(400,1.0138411717412826-0.3)
(390,1.1272372102826068-0.3)
(380,1.2682330543001045-0.3)
(370,1.1064981098730841-0.3)
(360,1.8127802896650033-0.3)
(350,1.7786795802994761-0.3)
(340,1.6867199548115297-0.3)
(330,1.8360323515565692-0.3)
(320,2.1989570723711213-0.3)
(310,1.9877824308907496-0.3)
(300,1.7117155110411803-0.3)
(290,2.2461253658922543-0.3)
(280,2.154138975823025-0.3)
(270,2.050664787215191-0.3)
(260,2.576634988410327-0.3)
(250,2.2716997565139905-0.3)
(240,2.7977201864139085-0.3)
(230,2.8871305702758244-0.3)
(220,2.864212802061464-0.3)
(210,2.609541418138626-0.3)
(200,3.020086312581746-0.3)
(190,3.092146041104775-0.3)
(180,2.910768966926839-0.3)
(170,2.708089055743876-0.3)
(160,3.0165421476905117-0.3)
(150,3.235271282682999-0.3)
(140,3.116764314500439-0.3)
(130,3.0193714167902504-0.3)
(120,2.9662799614702006-0.3)
(110,3.2407772095214266-0.3)
(100,3.6986396980625616-0.3)
(90,3.334469839140746-0.3)
(80,3.3308882940531994-0.3)
(70,3.604017477503744-0.3)
(60,3.4793952658382174-0.3)
(50,3.003176552518165-0.3)
(40,3.640259950417920-0.3)
(30,3.3370533778477107-0.3)
(20,3.930838395431409-0.3)
(10,3.892596892754618-0.3)
(0,3.1971217322346618-0.3)

        }; --cycle
        
\addplot[color=color5,style={very thick}] coordinates{
(0,3.1971217322346618)
(10,3.892596892754618)
(20,3.930838395431409)
(30,3.3370533778477107)
(40,3.640259950417920)
(50,3.003176552518165)
(60,3.4793952658382174)
(70,3.604017477503744)
(80,3.3308882940531994)
(90,3.334469839140746)
(100,3.6986396980625616)
(110,3.2407772095214266)
(120,2.9662799614702006)
(130,3.0193714167902504)
(140,3.116764314500439)
(150,3.235271282682999)
(160,3.0165421476905117)
(170,2.708089055743876)
(180,2.910768966926839)
(190,3.092146041104775)
(200,3.020086312581746)
(210,2.609541418138626)
(220,2.864212802061464)
(230,2.8871305702758244)
(240,2.7977201864139085)
(250,2.2716997565139905)
(260,2.576634988410327)
(270,2.050664787215191)
(280,2.154138975823025)
(290,2.2461253658922543)
(300,1.7117155110411803)
(310,1.9877824308907496)
(320,2.1989570723711213)
(330,1.8360323515565692)
(340,1.6867199548115297)
(350,1.7786795802994761)
(360,1.8127802896650033)
(370,1.1064981098730841)
(380,1.2682330543001045)
(390,1.1272372102826068)
(400,1.0138411717412826)
(410,1.2380840637118928)
(420,1.0920250928958804)
(430,1.0833131611091463)
(440,1.080290089020181)
(450,0.997716824948726)
(460,0.8473475420176152)
(470,0.8928120099360778)
(480,0.8278678607433984)
(490,0.8528584969992832)
(500,0.7047430040450557)
(510,0.5720925690445866)
(520,0.7200185469715686)
(530,0.6884112895503587)
(540,0.6105278501061526)
(550,0.5874702612910226)
(560,0.6574565781988952)
(570,0.5580164737351424)
(580,0.6280536579682722)
(590,0.4842667281572725)
(600,0.5308696194832477)
(610,0.5121919897660311)
(620,0.5468601652938375)
(630,0.3965722253331815)
(640,0.4643805965192421)
(650,0.3677885396865678)
(660,0.4761461199193282)
(670,0.3640145102845397)
(680,0.2781273910426204)
(690,0.3850776774004694)
(700,0.3282117129225422)
(710,0.3411680165432912)
(720,0.4571850667300522)
(730,0.2950948952095681)
(740,0.2875863480721223)
(750,0.3390591514283522)
(760,0.2972875050303402)
(770,0.23258655897848456)
(780,0.22655567660555073)
(790,0.3223747739580556)
(800,0.3393894564685474)
(810,0.2833306031158273)
(820,0.2068770271157392)
(830,0.2766689278739426)
(840,0.2503610501370895)
(850,0.2527850756866602)
(860,0.22377100913015884)
(870,0.1795559305360658)
(880,0.16141808687222888)
(890,0.2473380931194853)
(900,0.10492401829993685)
(910,0.10608085641950155)
(920,0.08784478507511694)
(930,0.09408936758767893)
(940,0.22567975757984387)
(950,0.1898507062651916)
(960,0.2060775372202736)
(970,0.1201881187724196)
(980,0.21978385017939843)
(990,0.1463162956589096)
(1000,0.18579368083492672)
(1010,0.18532490938353248)
(1020,0.10682787285902167)
(1030,0.07894817806551532)
(1040,0.23970779777784955)
(1050,0.09679221469839991)
(1060,0.2671203995750526)
(1070,0.16315150872748537)
(1080,0.18518750648921616)
(1090,0.08102001120211024)
(1100,0.2886919792427477)
(1110,0.13680946961505805)
(1120,0.15040451710849003)
(1130,0.1818556064324149)
(1140,0.22862605705943963)
(1150,0.13936716164182435)
(1160,0.16541194462436818)
(1170,0.12162010066364023)
(1180,0.23275374253262138)
(1190,0.0629464640152734)
(1200,0.17741889928041302)
(1210,0.16968456001585922)
(1220,0.1164114638271232)
(1230,0.11864162048430626)
(1240,0.15470769324103733)
(1250,0.10745231474114741)
(1260,0.07773319126028128)
(1270,0.07505063647227837)
(1280,0.17117482247014067)
(1290,0.18281207069013855)
(1300,0.11511812840116338)
(1310,0.1872467409039609)
(1320,0.11435328205257897)
(1330,0.1675533292139649)
(1340,0.2168174255179812)
(1350,0.1742095468550663)
(1360,0.21499302149980555)
(1370,0.2611353225681333)
(1380,0.2455974969651728)
(1390,0.2383376585203848)
(1400,0.1713316065893548)
(1410,0.06892245043891676)
(1420,0.22774702586168308)
(1430,0.1786371282501443)
(1440,0.16111912759833028)
(1450,0.14882354289252066)
(1460,0.2359546783888235)
(1470,0.1412718120716475)
(1480,0.21885320625184165)
(1490,0.17832691902945525)
(1500,0.2128568386701648)

};

\addplot [
            draw=none, % 不显示边界线
            fill=color8, % 设置阴影颜色
            fill opacity=0.3, % 设置透明度
            domain=0:60,
            samples=100,
            forget plot
        ]
        coordinates {

(0,5.64481327650715 +0.3)
(10,5.353193410650582 +0.3)
(20,5.639340486956626 +0.3)
(30,5.359425444116685 +0.3)
(40,5.811060263200387 +0.3)
(50,5.714498043033961 +0.3)
(60,5.115441389856213 +0.3)
(70,5.100346559074472 +0.3)
(80,5.278712443810549 +0.3)
(90,5.917683857373414 +0.3)
(100,5.090791989414866 +0.3)
(110,4.6835919155970687 +0.3)
(120,4.6644303650347982 +0.3)
(130,4.417807620574325 +0.3)
(140,4.2913148867300457 +0.3)
(150,4.0387376102771935 +0.3)
(160,4.6237515356256575 +0.3)
(170,4.7304036866078 +0.3)
(180,4.982057919716703 +0.3)
(190,4.2749012376943707 +0.3)
(200,4.2078716726830327 +0.3)
(210,4.9139121961648455 +0.3)
(220,4.3810793086943194 +0.3)
(230,4.1030568566698333 +0.3)
(240,4.011076241722899 +0.3)
(250,3.9484676278828672 +0.3)
(260,4.4112097260045036 +0.3)
(270,3.713828960837176 +0.3)
(280,4.1679792182014506 +0.3)
(290,4.0355499925229525 +0.3)
(300,3.9705903620810588 +0.3)
(310,4.088640488092862 +0.3)
(320,4.174267173916546 +0.3)
(330,3.8303218431322445 +0.3)
(340,3.733224629180183 +0.3)
(350,3.297136614351317 +0.3)
(360,3.3205515952811495 +0.3)
(370,2.920564890090654 +0.3)
(380,3.305571955119862 +0.3)
(390,2.9725031706656548 +0.3)
(400,3.0939797611273425 +0.3)
(410,2.7276275456404203 +0.3)
(420,2.8399233922143419 +0.3)
(430,2.8990098682210557 +0.3)
(440,2.557203679408249 +0.3)
(450,2.818511054005592 +0.3)
(460,2.645099671709165 +0.3)
(470,2.6543697192516285 +0.3)
(480,2.2082437906783297 +0.3)
(490,2.0086130187397562 +0.3)
(500,2.3088830380888426 +0.3)
(510,2.6794721470688109 +0.3)
(520,2.0396619726854797 +0.3)
(530,2.3236014001431 +0.3)
(540,2.2825440490025538 +0.3)
(550,2.0253821596829192 +0.3)
(560,2.0243144725576 +0.3)
(570,1.931861314643375 +0.3)
(580,1.7791453171672489 +0.3)
(590,1.4941827374155352 +0.3)
(600,1.6549943489247605 +0.3)
(610,1.4868996445932457 +0.3)
(620,1.28510744253307486 +0.3)
(630,1.1904257716335113 +0.3)
(640,1.058270510728674 +0.3)
(650,1.0832327434957141 +0.3)
(660,0.985665892421447 +0.3)
(670,0.93252493069459693 +0.3)
(680,0.89207605940517067 +0.3)
(690,0.8411942791873497 +0.3)
(700,0.7855962544032219 +0.3)
(710,0.7011891520005 +0.3)
(720,0.67747012681651193 +0.3)
(730,0.6460210283122 +0.3)
(740,0.620301255024 +0.3)
(750,0.56739057731276 +0.3)
(760,0.51518080612587895 +0.3)
(770,0.476937311418387 +0.3)
(780,0.3487867581272811 +0.3)
(790,0.31251780084829925 +0.3)
(800,0.29129715301234342 +0.3)
(810,0.2783077851197 +0.3)
(820,0.260841629208 +0.3)
(830,0.241851165058704 +0.3)
(840,0.216629406733853964 +0.3)
(850,0.19075233381123697 +0.3)
(860,0.1827472347998881 +0.3)
(870,0.2060429405712316 +0.3)
(880,0.2880814188780679 +0.3)
(890,0.1150474489404642 +0.3)
(900,0.2464786574709541 +0.3)
(910,0.2696163042580064 +0.3)
(920,0.33555602848522185 +0.3)
(930,0.22610201317394324 +0.3)
(940,0.2607929354375399 +0.3)
(950,0.15336662034403205 +0.3)
(960,0.11094975283939822 +0.3)
(970,0.14388476742000367 +0.3)
(980,0.2123881700111424 +0.3)
(990,0.23385951630894615 +0.3)
(1000,0.19085888951268554 +0.3)
(1010,0.18600661755256653 +0.3)
(1020,0.08875706124877737 +0.3)
(1030,0.16529601824169475 +0.3)
(1040,0.2024974341200312 +0.3)
(1050,0.2017645735370564 +0.3)
(1060,0.18418543194651643 +0.3)
(1070,0.32611748548926733 +0.3)
(1080,0.1740103447317179 +0.3)
(1090,0.11168983428100904 +0.3)
(1100,0.2303784291204875 +0.3)
(1110,0.260631131496792 +0.3)
(1120,0.19745148826995282 +0.3)
(1130,0.2745829355139097 +0.3)
(1140,0.26111565173996666 +0.3)
(1150,0.22637800790177816 +0.3)
(1160,0.2604308645505045 +0.3)
(1170,0.2274572171892757 +0.3)
(1180,0.14102787469740634 +0.3)
(1190,0.054161890439325025 +0.3)
(1200,0.29534932519044395 +0.3)
(1210,0.25830393775757167 +0.3)
(1220,0.1126003942735258 +0.3)
(1230,0.1182705864773337 +0.3)
(1240,0.12041324485759566 +0.3)
(1250,0.14182784697875644 +0.3)
(1260,0.2605779444651323 +0.3)
(1270,0.1152400167665078 +0.3)
(1280,0.06430869919428225 +0.3)
(1290,0.2518904357872269 +0.3)
(1300,0.2790664761465989 +0.3)
(1310,0.24838746440586615 +0.3)
(1320,0.1918649966542332 +0.3)
(1330,0.14194518177984123 +0.3)
(1340,0.1163622010616498 +0.3)
(1350,0.2781206489359677 +0.3)
(1360,0.08915208331142557 +0.3)
(1370,0.2654466188398887 +0.3)
(1380,0.2632130855621416 +0.3)
(1390,0.23247727217597663 +0.3)
(1400,0.09735367664725594 +0.3)
(1410,0.1182584851293488 +0.3)
(1420,0.1438629735812925 +0.3)
(1430,0.1569632107005781 +0.3)
(1440,0.1829857568525291 +0.3)
(1450,0.1540328768706864 +0.3)
(1460,0.1355066252804602 +0.3)
(1470,0.04945774614073415 +0.3)
(1480,0.10507873232635291 +0.3)
(1490,0.11582634525513344 +0.3)
(1500,0.0138138567207493 +0.3)
(1500,0.0138138567207493 -0.3)
(1490,0.11582634525513344 -0.3)
(1480,0.10507873232635291 -0.3)
(1470,0.04945774614073415 -0.3)
(1460,0.1355066252804602 -0.3)
(1450,0.1540328768706864 -0.3)
(1440,0.1829857568525291 -0.3)
(1430,0.1569632107005781 -0.3)
(1420,0.1438629735812925 -0.3)
(1410,0.1182584851293488 -0.3)
(1400,0.09735367664725594 -0.3)
(1390,0.23247727217597663 -0.3)
(1380,0.2632130855621416 -0.3)
(1370,0.2654466188398887 -0.3)
(1360,0.08915208331142557 -0.3)
(1350,0.2781206489359677 -0.3)
(1340,0.1163622010616498 -0.3)
(1330,0.14194518177984123 -0.3)
(1320,0.1918649966542332 -0.3)
(1310,0.24838746440586615 -0.3)
(1300,0.2790664761465989 -0.3)
(1290,0.2518904357872269 -0.3)
(1280,0.06430869919428225 -0.3)
(1270,0.1152400167665078 -0.3)
(1260,0.2605779444651323 -0.3)
(1250,0.14182784697875644 -0.3)
(1240,0.12041324485759566 -0.3)
(1230,0.1182705864773337 -0.3)
(1220,0.1126003942735258 -0.3)
(1210,0.25830393775757167 -0.3)
(1200,0.29534932519044395 -0.3)
(1190,0.054161890439325025 -0.3)
(1180,0.14102787469740634 -0.3)
(1170,0.2274572171892757 -0.3)
(1160,0.2604308645505045 -0.3)
(1150,0.22637800790177816 -0.3)
(1140,0.26111565173996666 -0.3)
(1130,0.2745829355139097 -0.3)
(1120,0.19745148826995282 -0.3)
(1110,0.260631131496792 -0.3)
(1100,0.2303784291204875 -0.3)
(1090,0.11168983428100904 -0.3)
(1080,0.1740103447317179 -0.3)
(1070,0.32611748548926733 -0.3)
(1060,0.18418543194651643 -0.3)
(1050,0.2017645735370564 -0.3)
(1040,0.2024974341200312 -0.3)
(1030,0.16529601824169475 -0.3)
(1020,0.08875706124877737 -0.3)
(1010,0.18600661755256653 -0.3)
(1000,0.19085888951268554 -0.3)
(990,0.23385951630894615 -0.3)
(980,0.2123881700111424 -0.3)
(970,0.14388476742000367 -0.3)
(960,0.11094975283939822 -0.3)
(950,0.15336662034403205 -0.3)
(940,0.2607929354375399 -0.3)
(930,0.22610201317394324 -0.3)
(920,0.33555602848522185 -0.3)
(910,0.2696163042580064 -0.3)
(900,0.2464786574709541 -0.3)
(890,0.1150474489404642 -0.3)
(880,0.2880814188780679 -0.3)
(870,0.2060429405712316 -0.3)
(860,0.1827472347998881 -0.3)
(850,0.19075233381123697 -0.3)
(840,0.216629406733853964 -0.3)
(830,0.241851165058704 -0.3)
(820,0.260841629208 -0.3)
(810,0.2783077851197 -0.3)
(800,0.29129715301234342 -0.3)
(790,0.31251780084829925 -0.3)
(780,0.3487867581272811 -0.3)
(770,0.476937311418387 -0.3)
(760,0.51518080612587895 -0.3)
(750,0.56739057731276 -0.3)
(740,0.620301255024 -0.3)
(730,0.6460210283122 -0.3)
(720,0.67747012681651193 -0.3)
(710,0.7011891520005 -0.3)
(700,0.7855962544032219 -0.3)
(690,0.8411942791873497 -0.3)
(680,0.89207605940517067 -0.3)
(670,0.93252493069459693 -0.3)
(660,0.985665892421447 -0.3)
(650,1.0832327434957141 -0.3)
(640,1.058270510728674 -0.3)
(630,1.1904257716335113 -0.3)
(620,1.28510744253307486 -0.3)
(610,1.4868996445932457 -0.3)
(600,1.6549943489247605 -0.3)
(590,1.4941827374155352 -0.3)
(580,1.7791453171672489 -0.3)
(570,1.931861314643375 -0.3)
(560,2.0243144725576 -0.3)
(550,2.0253821596829192 -0.3)
(540,2.2825440490025538 -0.3)
(530,2.3236014001431 -0.3)
(520,2.0396619726854797 -0.3)
(510,2.6794721470688109 -0.3)
(500,2.3088830380888426 -0.3)
(490,2.0086130187397562 -0.3)
(480,2.2082437906783297 -0.3)
(470,2.6543697192516285 -0.3)
(460,2.645099671709165 -0.3)
(450,2.818511054005592 -0.3)
(440,2.557203679408249 -0.3)
(430,2.8990098682210557 -0.3)
(420,2.8399233922143419 -0.3)
(410,2.7276275456404203 -0.3)
(400,3.0939797611273425 -0.3)
(390,2.9725031706656548 -0.3)
(380,3.305571955119862 -0.3)
(370,2.920564890090654 -0.3)
(360,3.3205515952811495 -0.3)
(350,3.297136614351317 -0.3)
(340,3.733224629180183 -0.3)
(330,3.8303218431322445 -0.3)
(320,4.174267173916546 -0.3)
(310,4.088640488092862 -0.3)
(300,3.9705903620810588 -0.3)
(290,4.0355499925229525 -0.3)
(280,4.1679792182014506 -0.3)
(270,3.713828960837176 -0.3)
(260,4.4112097260045036 -0.3)
(250,3.9484676278828672 -0.3)
(240,4.011076241722899 -0.3)
(230,4.1030568566698333 -0.3)
(220,4.3810793086943194 -0.3)
(210,4.9139121961648455 -0.3)
(200,4.2078716726830327 -0.3)
(190,4.2749012376943707 -0.3)
(180,4.982057919716703 -0.3)
(170,4.7304036866078 -0.3)
(160,4.6237515356256575 -0.3)
(150,4.0387376102771935 -0.3)
(140,4.2913148867300457 -0.3)
(130,4.417807620574325 -0.3)
(120,4.6644303650347982 -0.3)
(110,4.6835919155970687 -0.3)
(100,5.090791989414866 -0.3)
(90,5.917683857373414 -0.3)
(80,5.278712443810549 -0.3)
(70,5.100346559074472 -0.3)
(60,5.115441389856213 -0.3)
(50,5.714498043033961 -0.3)
(40,5.811060263200387 -0.3)
(30,5.359425444116685 -0.3)
(20,5.639340486956626 -0.3)
(10,5.353193410650582 -0.3)
(0,5.64481327650715 -0.3)

        };
\addplot[color=color8,style={thick}] coordinates{
(0,5.64481327650715)
(10,5.353193410650582)
(20,5.639340486956626)
(30,5.359425444116685)
(40,5.811060263200387)
(50,5.714498043033961)
(60,5.115441389856213)
(70,5.100346559074472)
(80,5.278712443810549)
(90,5.917683857373414)
(100,5.090791989414866)
(110,4.6835919155970687)
(120,4.6644303650347982)
(130,4.417807620574325)
(140,4.2913148867300457)
(150,4.0387376102771935)
(160,4.6237515356256575)
(170,4.7304036866078)
(180,4.982057919716703)
(190,4.2749012376943707)
(200,4.2078716726830327)
(210,4.9139121961648455)
(220,4.3810793086943194)
(230,4.1030568566698333)
(240,4.011076241722899)
(250,3.9484676278828672)
(260,4.4112097260045036)
(270,3.713828960837176)
(280,4.1679792182014506)
(290,4.0355499925229525)
(300,3.9705903620810588)
(310,4.088640488092862)
(320,4.174267173916546)
(330,3.8303218431322445)
(340,3.733224629180183)
(350,3.297136614351317)
(360,3.3205515952811495)
(370,2.920564890090654)
(380,3.305571955119862)
(390,2.9725031706656548)
(400,3.0939797611273425)
(410,2.7276275456404203)
(420,2.8399233922143419)
(430,2.8990098682210557)
(440,2.557203679408249)
(450,2.818511054005592)
(460,2.645099671709165)
(470,2.6543697192516285)
(480,2.2082437906783297)
(490,2.0086130187397562)
(500,2.3088830380888426)
(510,2.6794721470688109)
(520,2.0396619726854797)
(530,2.3236014001431)
(540,2.2825440490025538)
(550,2.0253821596829192)
(560,2.0243144725576)
(570,1.931861314643375)
(580,1.7791453171672489)
(590,1.4941827374155352)
(600,1.6549943489247605)
(610,1.4868996445932457)
(620,1.28510744253307486)
(630,1.1904257716335113)
(640,1.058270510728674)
(650,1.0832327434957141)
(660,0.985665892421447)
(670,0.93252493069459693)
(680,0.89207605940517067)
(690,0.8411942791873497)
(700,0.7855962544032219)
(710,0.7011891520005)
(720,0.67747012681651193)
(730,0.6460210283122)
(740,0.620301255024)
(750,0.56739057731276)
(760,0.51518080612587895)
(770,0.476937311418387)
(780,0.3487867581272811)
(790,0.31251780084829925)
(800,0.29129715301234342)
(810,0.2783077851197)
(820,0.260841629208)
(830,0.241851165058704)
(840,0.216629406733853964)
(850,0.19075233381123697)
(860,0.1827472347998881)
(870,0.2060429405712316)
(880,0.2880814188780679)
(890,0.1150474489404642)
(900,0.2464786574709541)
(910,0.2696163042580064)
(920,0.33555602848522185)
(930,0.22610201317394324)
(940,0.2607929354375399)
(950,0.15336662034403205)
(960,0.11094975283939822)
(970,0.14388476742000367)
(980,0.2123881700111424)
(990,0.23385951630894615)
(1000,0.19085888951268554)
(1010,0.18600661755256653)
(1020,0.08875706124877737)
(1030,0.16529601824169475)
(1040,0.2024974341200312)
(1050,0.2017645735370564)
(1060,0.18418543194651643)
(1070,0.32611748548926733)
(1080,0.1740103447317179)
(1090,0.11168983428100904)
(1100,0.2303784291204875)
(1110,0.260631131496792)
(1120,0.19745148826995282)
(1130,0.2745829355139097)
(1140,0.26111565173996666)
(1150,0.22637800790177816)
(1160,0.2604308645505045)
(1170,0.2274572171892757)
(1180,0.14102787469740634)
(1190,0.054161890439325025)
(1200,0.29534932519044395)
(1210,0.25830393775757167)
(1220,0.1126003942735258)
(1230,0.1182705864773337)
(1240,0.12041324485759566)
(1250,0.14182784697875644)
(1260,0.2605779444651323)
(1270,0.1152400167665078)
(1280,0.06430869919428225)
(1290,0.2518904357872269)
(1300,0.2790664761465989)
(1310,0.24838746440586615)
(1320,0.1918649966542332)
(1330,0.14194518177984123)
(1340,0.1163622010616498)
(1350,0.2781206489359677)
(1360,0.08915208331142557)
(1370,0.2654466188398887)
(1380,0.2632130855621416)
(1390,0.23247727217597663)
(1400,0.09735367664725594)
(1410,0.1182584851293488)
(1420,0.1438629735812925)
(1430,0.1569632107005781)
(1440,0.1829857568525291)
(1450,0.1540328768706864)
(1460,0.1355066252804602)
(1470,0.04945774614073415)
(1480,0.10507873232635291)
(1490,0.11582634525513344)
(1500,0.0138138567207493)
};        
\addlegendentry{Sherlock}
\addlegendentry{w/o AE}
\addlegendentry{w/o ORE}
\addlegendentry{w/o BE}
\addlegendentry{w/o GE}
\addlegendentry{w/o EG}
\addlegendentry{w/o SIR}
\addlegendentry{w/o Pre-tuning}
\end{axis}
    
    \end{tikzpicture}
\begin{tikzpicture}  
\begin{axis}[  
    xbar stacked, % 横向堆积条形图  
    width=12cm, % 图表宽度  
    height=7cm, % 图表高度  
    xlabel style={font=\Large},
    ylabel style={font=\Large},
    legend style={font=\small},
    tick label style={font=\normalsize},
    ytick style={font=\large},
    xmin=0,
    xmax=100,
    legend style={  
        at={(0.5,1.05)}, % 图例位置  
        anchor=south,  
        legend columns=-1  
    },  
    xtick style={draw=none},
    symbolic y coords={$C_{11}$,$C_{10}$,$C_{9}$,$C_{8}$,$C_{7}$,$C_{6}$,$C_{5}$,$C_{4}$,$C_{3}$,$C_{2}$,$C_{1}$}, % y轴刻度为符号标签   
    bar width=13pt % 条形宽度  
]  
\node[anchor=center] at (axis cs:11.7,$C_{1}$) {\small 23.4\%};
\node[anchor=center] at (axis cs:35.75,$C_{1}$) {\small 24.7\%};
\node[anchor=center] at (axis cs:62.9,$C_{1}$) {\small 29.6\%};
\node[anchor=center] at (axis cs:88.85,$C_{1}$) {\small 22.3\%};

\node[anchor=center] at (axis cs:14.65,$C_{2}$) {\small 29.3\%};
\node[anchor=center] at (axis cs:42.85,$C_{2}$) {\small 27.1\%};
\node[anchor=center] at (axis cs:68.9,$C_{2}$) {\small 25\%};
\node[anchor=center] at (axis cs:90.7,$C_{2}$) {\small 18.6\%};

\node[anchor=center] at (axis cs:13.3,$C_{3}$) {\small 26.6\%};
\node[anchor=center] at (axis cs:40.65,$C_{3}$) {\small 28.1\%};
\node[anchor=center] at (axis cs:67.45,$C_{3}$) {\small 25.5\%};
\node[anchor=center] at (axis cs:90.1,$C_{3}$) {\small 19.8\%};

\node[anchor=center] at (axis cs:14.45,$C_{4}$) {\small 28.9\%};
\node[anchor=center] at (axis cs:40.95,$C_{4}$) {\small 24.1\%};
\node[anchor=center] at (axis cs:65.8,$C_{4}$) {\small 25.6\%};
\node[anchor=center] at (axis cs:88.8,$C_{4}$) {\small 22.4\%};

\node[anchor=center] at (axis cs:12.6,$C_{5}$) {\small 25.2\%};
\node[anchor=center] at (axis cs:38.9,$C_{5}$) {\small 27.4\%};
\node[anchor=center] at (axis cs:64.7,$C_{5}$) {\small 24.2\%};
\node[anchor=center] at (axis cs:87.9,$C_{5}$) {\small 24.2\%};

\node[anchor=center] at (axis cs:11.9,$C_{6}$) {\small 23.8\%};
\node[anchor=center] at (axis cs:36.05,$C_{6}$) {\small 24.5\%};
\node[anchor=center] at (axis cs:61.6,$C_{6}$) {\small 26.6\%};
\node[anchor=center] at (axis cs:87.45,$C_{6}$) {\small 25.1\%};

\node[anchor=center] at (axis cs:11.55,$C_{7}$) {\small 23.1\%};
\node[anchor=center] at (axis cs:35.9,$C_{7}$) {\small 25.6\%};
\node[anchor=center] at (axis cs:62.4,$C_{7}$) {\small 27.4\%};
\node[anchor=center] at (axis cs:88.05,$C_{7}$) {\small 23.9\%};

\node[anchor=center] at (axis cs:11.7,$C_{8}$) {\small 23.4\%};
\node[anchor=center] at (axis cs:35.4,$C_{8}$) {\small 24\%};
\node[anchor=center] at (axis cs:60.85,$C_{8}$) {\small 26.9\%};
\node[anchor=center] at (axis cs:87.15,$C_{8}$) {\small 25.7\%};

\node[anchor=center] at (axis cs:11.2,$C_{9}$) {\small 22.4\%};
\node[anchor=center] at (axis cs:34.05,$C_{9}$) {\small 23.3\%};
\node[anchor=center] at (axis cs:58.95,$C_{9}$) {\small 26.5\%};
\node[anchor=center] at (axis cs:86.1,$C_{9}$) {\small 27.8\%};

\node[anchor=center] at (axis cs:13.75,$C_{10}$) {\small 27.5\%};
\node[anchor=center] at (axis cs:39.25,$C_{10}$) {\small 23.5\%};
\node[anchor=center] at (axis cs:63.7,$C_{10}$) {\small 25.4\%};
\node[anchor=center] at (axis cs:88.2,$C_{10}$) {\small 23.6\%};

\node[anchor=center] at (axis cs:14.65,$C_{11}$) {\small 29.3\%};
\node[anchor=center] at (axis cs:41.85,$C_{11}$) {\small 25.1\%};
\node[anchor=center] at (axis cs:66.9,$C_{11}$) {\small 25\%};
\node[anchor=center] at (axis cs:89.7,$C_{11}$) {\small 20.6\%};

% 设计数据，确保每个类别的三个子部分相加为100  
\addplot[fill=color1!40] coordinates {(23.4,$C_{1}$) (29.3,$C_{2}$) (26.6,$C_{3}$) (28.9,$C_{4}$) (25.2,$C_{5}$) (23.8,$C_{6}$) (23.1,$C_{7}$) (23.4,$C_{8}$) (22.4,$C_{9}$) (27.5,$C_{10}$) (29.3,$C_{11}$)}; % 第一层数据，蓝色 

\addplot[fill=color5!40] coordinates {(24.7,$C_{1}$) 
(27.1,$C_{2}$) (28.1,$C_{3}$) (24.1,$C_{4}$) (27.4,$C_{5}$) (24.5,$C_{6}$) (25.6,$C_{7}$) (24,$C_{8}$) (23.3,$C_{9}$) (23.5,$C_{10}$) (25.1,$C_{11}$)}; % 第二层数据，绿色  

\addplot[fill=color3!40] coordinates {(29.6,$C_{1}$) (25,$C_{2}$) (25.5,$C_{3}$) (25.6,$C_{4}$) (24.2,$C_{5}$) (26.6,$C_{6}$) (27.4,$C_{7}$) (26.9,$C_{8}$) (26.5,$C_{9}$) (25.4,$C_{10}$) (25,$C_{11}$)}; % 第三层数据，红色

\addplot[fill=color4!40] coordinates {(22.3,$C_{1}$) (18.6,$C_{2}$) (19.8,$C_{3}$) (22.4,$C_{4}$) (24.2,$C_{5}$) (25.1,$C_{6}$) (23.9,$C_{7}$) (25.7,$C_{8}$) (27.8,$C_{9}$) (23.6,$C_{10}$) (20.6,$C_{11}$)}; % 第三层数据，红色

\legend{AE,ORE,BE,GE} % 图例  
  
\end{axis}  
\end{tikzpicture}
